Halo streams in the 7th SDSS data release

We have detected stellar halo streams in the solar neighborhood using data from the 7th public data release of the Sloan Digital Sky Survey (SDSS), which includes the directed stellar program SEGUE: Sloan Extension For Galactic Understanding and Exploration. In order to derive distances to each star, we used the metallicity-dependent photometric parallax relation from Ivezic et al. (2008) for which we examine and quantify the accuracy. Our final sample consists of 22,321 nearby (d < 2 kpc), metal-poor ([Fe/H] < -0.5) main-sequence stars with 6D estimates of position and space velocity. We characterize the orbits of these stars through suitable kinematic proxies for their "effective" integrals of motion, angular momentum, eccentricity, and orbital polar angle and compare the observed distribution to expectations from a smooth distribution in four [Fe/H] bins. On this basis we identify at least five significant "phase-space overdensities" of stars on very similar orbits in the solar neighborhood to which we can assign unambiguously peaked [Fe/H] distributions. Three of them have been identified previously, including the halo stream discovered by Helmi et al. (1999) at a significance level of 12.0. In addition, we find at least two new genuine halo streams, judged by their kinematics and [Fe/H], at significance levels of 2.9 and 4.8, respectively. For one stream the stars even show coherence in configuration space, matching a spatial overdensity of stars found by Juric et al. (2008) at (R,z) \approx (9.5,0.8) kpc. Our results demonstrate the practical power of our search method to detect substructure in the phase-space distribution of nearby stars without making a-priori assumptions about the detailed form of the gravitational potential.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrrrr}
\tablecaption{Putative Members of the Identified Streams: Astrophysical Parameters\label{tab:APs}}
\tabletypesize{\tiny}

\tablehead{\colhead{STREAM} & \colhead{IAU NAME} & \colhead{PLATE-MJD-FIBER} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{[Fe/H]} & \colhead{$\sigma_\text{[Fe/H]}$} & \colhead{T$_{\rm eff}$} & \colhead{$\sigma_{\text{T}_{\rm eff}}$} & \colhead{log g} & \colhead{$\sigma_\text{log g}$} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{($^\circ$)} & \colhead{($^\circ$)} & \colhead{} & \colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{} & \colhead{} } 

\startdata
C1 & SDSS J003929.56+143550.1 & 1896-53242-317 & 9.8731813 & 14.5972557 & -1.532 & 0.032 & 5626 & 37 & 4.155 & 0.156 \\
C1 & SDSS J004044.06+143713.5 & 1896-53242-275 & 10.1835690 & 14.6204119 & -1.821 & 0.008 & 4618 & 89 & 4.572 & 0.294 \\
C1 & SDSS J004209.94+004735.8 & 1905-53613-379 & 10.5414352 & 0.7932640 & -1.643 & 0.008 & 4886 & 136 & 3.570 & 0.330 \\
C1 & SDSS J004209.94+004735.8 & 1905-53706-372 & 10.5414352 & 0.7932640 & -1.888 & 0.078 & 4749 & 43 & 3.935 & 0.363 \\
C1 & SDSS J011202.72+244140.1 & 2040-53384-296 & 18.0113449 & 24.6944771 & -1.457 & 0.054 & 5585 & 32 & 3.965 & 0.180 \\
C1 & SDSS J012737.07+385706.2 & 2042-53378-555 & 21.9044685 & 38.9517097 & -1.209 & 0.082 & 5479 & 75 & 4.489 & 0.069 \\
C1 & SDSS J012737.07+385706.2 & 2043-53351-114 & 21.9044685 & 38.9517097 & -1.345 & 0.071 & 5471 & 69 & 4.501 & 0.083 \\
C1 & SDSS J012823.46+375742.5 & 2062-53381-002 & 22.0977440 & 37.9618034 & -1.417 & 0.061 & 5121 & 50 & 4.431 & 0.151 \\
C1 & SDSS J013010.48+144140.6 & 0425-51884-467 & 22.5436459 & 14.6946182 & -1.435 & 0.029 & 5966 & 53 & 4.209 & 0.076 \\
C1 & SDSS J013010.48+144140.6 & 0425-51898-463 & 22.5436459 & 14.6946182 & -1.572 & 0.034 & 5978 & 48 & 4.241 & 0.092 \\
C1 & SDSS J013249.36-091356.1 & 0662-52147-429 & 23.2056828 & -9.2322512 & -1.075 & 0.065 & 5727 & 43 & 4.571 & 0.031 \\
C1 & SDSS J013249.36-091356.1 & 0662-52178-426 & 23.2056828 & -9.2322512 & -1.207 & 0.029 & 5610 & 50 & 4.425 & 0.075 \\
C1 & SDSS J014657.63-002829.4 & 1907-53265-101 & 26.7401257 & -0.4748370 & -1.128 & 0.075 & 4841 & 92 & 4.310 & 0.215 \\
C1 & SDSS J014657.63-002829.4 & 1907-53315-106 & 26.7401257 & -0.4748370 & -1.417 & 0.052 & 4744 & 16 & 4.539 & 0.068 \\
C1 & SDSS J021054.90+224058.0 & 2046-53327-559 & 32.7287369 & 22.6827908 & -1.465 & 0.055 & 5111 & 81 & 4.361 & 0.115 \\
C1 & SDSS J023454.42+285631.8 & 2442-54065-338 & 38.7267342 & 28.9421558 & -1.416 & 0.043 & 5726 & 29 & 4.185 & 0.125 \\
C1 & SDSS J023736.38+261237.9 & 2399-53764-626 & 39.4015694 & 26.2105236 & -1.513 & 0.115 & 5183 & 63 & 4.392 & 0.053 \\
C1 & SDSS J024458.22-003204.3 & 1664-52965-230 & 41.2425804 & -0.5345300 & -1.523 & 0.111 & 5475 & 48 & 3.884 & 0.286 \\
C1 & SDSS J024458.22-003204.3 & 1664-52973-230 & 41.2425804 & -0.5345300 & -1.774 & 0.059 & 5465 & 41 & 3.809 & 0.270 \\
C1 & SDSS J025751.30+053706.0 & 2307-53710-238 & 44.4637566 & 5.6183391 & -1.851 & 0.150 & 5235 & 118 & 3.474 & 0.348 \\
C1 & SDSS J025751.30+053706.0 & 2322-53727-216 & 44.4637566 & 5.6183391 & -1.706 & 0.085 & 5177 & 86 & 4.401 & 0.120 \\
C1 & SDSS J032649.09+054858.9 & 2334-53713-518 & 51.7045364 & 5.8163528 & -1.622 & 0.065 & 5501 & 53 & 4.149 & 0.072 \\
C1 & SDSS J032649.09+054858.9 & 2334-53730-505 & 51.7045364 & 5.8163528 & -1.557 & 0.024 & 5578 & 59 & 3.708 & 0.267 \\
C1 & SDSS J060816.47+652237.7 & 2299-53711-417 & 92.0686188 & 65.3771362 & -1.337 & 0.053 & 5442 & 22 & 4.213 & 0.135 \\
C1 & SDSS J081851.60+010153.2 & 2057-53816-584 & 124.7150116 & 1.0314490 & -0.992 & 0.142 & 5561 & 105 & 4.358 & 0.146 \\
C1 & SDSS J084558.30+542552.5 & 2316-53757-628 & 131.4929047 & 54.4312553 & -1.616 & 0.008 & 5956 & 28 & 4.330 & 0.070 \\
C1 & SDSS J085520.23+105431.9 & 2671-54141-594 & 133.8342743 & 10.9088564 & -1.569 & 0.085 & 5189 & 50 & 4.349 & 0.107 \\
C1 & SDSS J094333.81+614255.3 & 2383-53800-178 & 145.8908539 & 61.7153473 & -1.606 & 0.067 & 4950 & 52 & 4.591 & 0.037 \\
C1 & SDSS J102023.87+484211.4 & 0873-52674-497 & 155.0994568 & 48.7031708 & -1.260 & 0.031 & 5809 & 39 & 4.101 & 0.106 \\
C1 & SDSS J102023.87+484211.4 & 0874-52338-305 & 155.0994568 & 48.7031708 & -1.218 & 0.044 & 5784 & 23 & 4.081 & 0.134 \\
C1 & SDSS J103806.73+452054.3 & 2557-54178-606 & 159.5280457 & 45.3484192 & -1.458 & 0.056 & 4749 & 78 & 4.408 & 0.115 \\
C1 & SDSS J113643.00+245755.1 & 2501-54084-636 & 174.1791840 & 24.9653091 & -1.354 & 0.011 & 5819 & 24 & 4.206 & 0.118 \\
C1 & SDSS J124629.08+285028.7 & 2457-54180-089 & 191.6211548 & 28.8413162 & -1.849 & 0.030 & 5772 & 40 & 4.234 & 0.107 \\
C1 & SDSS J124656.06+305644.2 & 2457-54180-526 & 191.7335815 & 30.9456024 & -1.418 & 0.044 & 5672 & 39 & 3.947 & 0.235 \\
C1 & SDSS J144844.46+254959.5 & 2143-54184-459 & 222.1852570 & 25.8332062 & -1.696 & 0.042 & 5269 & 27 & 3.948 & 0.157 \\
C1 & SDSS J150940.61+005724.1 & 0311-51665-409 & 227.4191895 & 0.9567060 & -1.183 & 0.040 & 5881 & 3 & 4.448 & 0.109 \\
C1 & SDSS J160819.86+522800.9 & 2176-54243-500 & 242.0827789 & 52.4669037 & -1.217 & 0.057 & 5532 & 42 & 4.218 & 0.156 \\
C1 & SDSS J162753.45+480813.1 & 0625-52145-132 & 246.9727173 & 48.1369705 & -1.973 & 0.061 & 5987 & 28 & 4.282 & 0.070 \\
C1 & SDSS J164228.88+371457.9 & 2174-53521-623 & 250.6203156 & 37.2494125 & -1.626 & 0.035 & 6002 & 58 & 3.569 & 0.163 \\
C1 & SDSS J164800.02+224725.9 & 1414-53135-008 & 252.0000610 & 22.7905293 & -1.948 & 0.056 & 6050 & 29 & 4.070 & 0.068 \\
C1 & SDSS J174211.76+245806.5 & 2183-53536-272 & 265.5490112 & 24.9684715 & -1.526 & 0.045 & 5563 & 57 & 4.230 & 0.105 \\
C1 & SDSS J233936.27+001812.8 & 1902-53271-391 & 354.9011536 & 0.3035480 & -1.552 & 0.071 & 5263 & 46 & 4.558 & 0.053 \\
C1 & SDSS J234150.16-011412.8 & 1903-53357-241 & 355.4590149 & -1.2369000 & -1.875 & 0.039 & 5195 & 61 & 3.592 & 0.447 \\
C1 & SDSS J235033.41+371115.7 & 1880-53262-469 & 357.6391907 & 37.1876831 & -1.209 & 0.014 & 5856 & 19 & 4.189 & 0.084 \\
 &  &  &  &  &  &  &  &  &  &  \\
C2 & SDSS J003315.18+083239.6 & 2312-53709-367 & 8.3132315 & 8.5443439 & -1.530 & 0.069 & 5794 & 61 & 4.237 & 0.103 \\
C2 & SDSS J003335.38+064204.8 & 2327-53710-260 & 8.3974247 & 6.7013278 & -1.218 & 0.044 & 5902 & 26 & 4.333 & 0.098 \\
C2 & SDSS J003951.37+241507.1 & 2038-53327-228 & 9.9640341 & 24.2519588 & -1.960 & 0.021 & 5921 & 35 & 4.067 & 0.066 \\
C2 & SDSS J014003.43+224737.3 & 2044-53327-087 & 25.0142994 & 22.7936897 & -1.808 & 0.046 & 5811 & 38 & 3.907 & 0.232 \\
C2 & SDSS J024606.36-011303.6 & 1664-52965-211 & 41.5265083 & -1.2176800 & -1.587 & 0.059 & 4992 & 101 & 4.396 & 0.128 \\
C2 & SDSS J024606.36-011303.6 & 1664-52973-203 & 41.5265083 & -1.2176800 & -1.428 & 0.120 & 5027 & 75 & 4.399 & 0.125 \\
C2 & SDSS J024606.36-011303.6 & 1511-52946-207 & 41.5265121 & -1.2176770 & -1.753 & 0.089 & 4958 & 102 & 4.291 & 0.215 \\
C2 & SDSS J061510.77+634737.4 & 2299-53711-156 & 93.7948837 & 63.7937355 & -1.418 & 0.032 & 5672 & 35 & 3.503 & 0.262 \\
C2 & SDSS J072805.35+363536.8 & 2053-53446-442 & 112.0222778 & 36.5935669 & -2.396 & 0.043 & 6076 & 41 & 3.742 & 0.142 \\
C2 & SDSS J072957.64+404615.9 & 1734-53034-425 & 112.4901810 & 40.7710724 & -1.362 & 0.042 & 5683 & 28 & 4.378 & 0.081 \\
C2 & SDSS J073626.44+215322.5 & 2078-53378-352 & 114.1101532 & 21.8895817 & -1.333 & 0.101 & 5242 & 62 & 4.517 & 0.056 \\
C2 & SDSS J074829.13+234423.8 & 0927-52577-590 & 117.1213913 & 23.7399406 & -1.296 & 0.053 & 5465 & 40 & 4.192 & 0.205 \\
C2 & SDSS J075411.14+344532.4 & 0756-52577-538 & 118.5464325 & 34.7590065 & -2.245 & 0.067 & 5907 & 43 & 4.233 & 0.124 \\
C2 & SDSS J083939.81+064948.7 & 1298-52964-283 & 129.9158630 & 6.8301821 & -2.080 & 0.013 & 6033 & 37 & 4.080 & 0.037 \\
C2 & SDSS J084737.08+070118.2 & 2317-54152-362 & 131.9044952 & 7.0217328 & -1.267 & 0.088 & 5003 & 93 & 4.546 & 0.040 \\
C2 & SDSS J090533.11+432639.5 & 0831-52294-447 & 136.3879395 & 43.4443016 & -1.729 & 0.049 & 5938 & 28 & 4.319 & 0.081 \\
C2 & SDSS J091720.56+020254.3 & 0473-51929-423 & 139.3356781 & 2.0484250 & -1.605 & 0.009 & 5971 & 20 & 4.300 & 0.127 \\
C2 & SDSS J092013.59+284917.4 & 1937-53388-574 & 140.0566254 & 28.8214874 & -2.243 & 0.025 & 6119 & 53 & 4.083 & 0.066 \\
C2 & SDSS J092213.39+225504.1 & 2304-53762-573 & 140.5557861 & 22.9178085 & -1.191 & 0.087 & 4964 & 85 & 4.553 & 0.050 \\
C2 & SDSS J093632.83+473706.4 & 0834-52316-487 & 144.1368103 & 47.6184464 & -1.724 & 0.024 & 5859 & 42 & 3.894 & 0.056 \\
C2 & SDSS J094018.33-003356.5 & 0476-52314-010 & 145.0763855 & -0.5657040 & -1.917 & 0.039 & 5883 & 52 & 4.319 & 0.092 \\
C2 & SDSS J095506.81+114300.7 & 1743-53054-144 & 148.7783813 & 11.7168503 & -1.357 & 0.050 & 5959 & 38 & 4.349 & 0.114 \\
C2 & SDSS J095908.86+005645.0 & 0500-51994-087 & 149.7869110 & 0.9458360 & -1.706 & 0.083 & 5584 & 77 & 4.303 & 0.102 \\
C2 & SDSS J101455.05+253710.0 & 2386-54064-034 & 153.7293854 & 25.6194496 & -0.989 & 0.114 & 5263 & 92 & 4.419 & 0.084 \\
C2 & SDSS J104621.93+004321.8 & 2559-54208-362 & 161.5913849 & 0.7227150 & -1.512 & 0.053 & 5425 & 54 & 4.594 & 0.043 \\
C2 & SDSS J105039.60-004524.8 & 2559-54208-050 & 162.6649933 & -0.7568800 & -1.520 & 0.106 & 4812 & 31 & 4.492 & 0.073 \\
C2 & SDSS J105338.83+481716.5 & 2390-54094-469 & 163.4117889 & 48.2879257 & -2.126 & 0.062 & 5077 & 65 & 3.734 & 0.422 \\
C2 & SDSS J105338.83+481716.5 & 2410-54087-474 & 163.4117889 & 48.2879257 & -2.261 & 0.038 & 5086 & 70 & 3.614 & 0.344 \\
C2 & SDSS J105649.28+014446.2 & 0507-52353-029 & 164.2053528 & 1.7461530 & -1.713 & 0.049 & 5637 & 35 & 3.709 & 0.303 \\
C2 & SDSS J111101.99+103838.3 & 2393-54156-322 & 167.7583160 & 10.6439629 & -1.216 & 0.077 & 5145 & 49 & 4.396 & 0.092 \\
C2 & SDSS J113811.21+482056.1 & 1444-53054-378 & 174.5467072 & 48.3489304 & -1.244 & 0.027 & 5748 & 47 & 3.986 & 0.158 \\
C2 & SDSS J115028.60+015703.2 & 0514-51994-034 & 177.6191711 & 1.9508801 & -1.749 & 0.051 & 5839 & 43 & 4.315 & 0.102 \\
C2 & SDSS J122249.57+010247.7 & 2558-54140-408 & 185.7065430 & 1.0465870 & -1.305 & 0.091 & 4800 & 68 & 4.638 & 0.088 \\
C2 & SDSS J124601.97+285517.0 & 2239-53726-293 & 191.5082245 & 28.9213829 & -1.606 & 0.030 & 6020 & 36 & 4.215 & 0.072 \\
C2 & SDSS J124601.97+285517.0 & 2457-54180-131 & 191.5082245 & 28.9213829 & -1.738 & 0.015 & 6002 & 35 & 4.337 & 0.093 \\
C2 & SDSS J152938.97+483843.7 & 2449-54271-087 & 232.4123840 & 48.6454735 & -2.367 & 0.031 & 5934 & 91 & 3.896 & 0.230 \\
C2 & SDSS J161143.97+534352.6 & 2176-54243-526 & 242.9332123 & 53.7312889 & -1.712 & 0.127 & 4690 & 82 & 4.609 & 0.301 \\
C2 & SDSS J161513.53+070012.5 & 1731-53884-492 & 243.8063660 & 7.0034800 & -2.150 & 0.017 & 5938 & 44 & 3.922 & 0.103 \\
C2 & SDSS J161513.53+070012.5 & 1732-53501-282 & 243.8063660 & 7.0034800 & -2.245 & 0.030 & 5860 & 60 & 4.030 & 0.147 \\
C2 & SDSS J163043.32+633133.6 & 2550-54206-451 & 247.6804962 & 63.5260124 & -1.173 & 0.089 & 5237 & 95 & 4.495 & 0.085 \\
C2 & SDSS J172425.97+265121.1 & 2193-53888-182 & 261.1082153 & 26.8558598 & -1.885 & 0.259 & 4437 & 72 & 4.700 & 0.157 \\
C2 & SDSS J220031.01+001657.2 & 1106-52912-506 & 330.1292114 & 0.2825420 & -1.313 & 0.040 & 5107 & 64 & 4.536 & 0.109 \\
C2 & SDSS J223948.41+232244.7 & 2252-53565-364 & 339.9516907 & 23.3790913 & -1.742 & 0.085 & 4939 & 87 & 4.050 & 0.317 \\
C2 & SDSS J223948.41+232244.7 & 2252-53613-382 & 339.9516907 & 23.3790913 & -1.848 & 0.132 & 4954 & 79 & 3.937 & 0.381 \\
C2 & SDSS J224213.28+222015.7 & 2252-53565-278 & 340.5553284 & 22.3376904 & -1.693 & 0.116 & 5421 & 98 & 3.505 & 0.237 \\
C2 & SDSS J224213.28+222015.7 & 2252-53613-251 & 340.5553284 & 22.3376904 & -1.547 & 0.028 & 5512 & 54 & 3.172 & 0.209 \\
C2 & SDSS J224514.28-003350.8 & 1900-53262-168 & 341.3094788 & -0.5641130 & -1.820 & 0.050 & 5144 & 40 & 3.680 & 0.381 \\
C2 & SDSS J224738.34+234631.6 & 2261-53612-620 & 341.9097595 & 23.7754459 & -1.630 & 0.021 & 5493 & 64 & 3.783 & 0.325 \\
C2 & SDSS J233651.29+462505.0 & 1886-53237-472 & 354.2137146 & 46.4180641 & -1.545 & 0.012 & 5615 & 61 & 3.569 & 0.073 \\
C2 & SDSS J233819.91+000557.3 & 1902-53271-344 & 354.5829468 & 0.0992420 & -2.070 & 0.018 & 5582 & 44 & 3.499 & 0.285 \\
C2 & SDSS J233835.27+075729.9 & 2622-54095-139 & 354.6469727 & 7.9583020 & -1.358 & 0.038 & 5481 & 30 & 4.418 & 0.098 \\
C2 & SDSS J234345.10+002735.9 & 1487-52964-550 & 355.9379272 & 0.4599800 & -1.527 & 0.072 & 4670 & 103 & 4.631 & 0.217 \\
 &  &  &  &  &  &  &  &  &  &  \\
C3 & SDSS J003149.73-004244.2 & 1134-52644-318 & 7.9571881 & -0.7122680 & -1.134 & 0.074 & 4813 & 94 & 4.580 & 0.110 \\
C3 & SDSS J003542.54+061441.9 & 2312-53709-123 & 8.9272423 & 6.2449832 & -1.286 & 0.064 & 5517 & 47 & 4.363 & 0.092 \\
C3 & SDSS J003609.72-004756.4 & 1135-53024-095 & 9.0404949 & -0.7989910 & -2.043 & 0.065 & 5870 & 63 & 4.332 & 0.140 \\
C3 & SDSS J003947.76+003919.3 & 1904-53682-340 & 9.9490118 & 0.6553600 & -1.758 & 0.032 & 5626 & 49 & 3.953 & 0.242 \\
C3 & SDSS J003947.76+003919.3 & 1134-52644-636 & 9.9490156 & 0.6553640 & -1.959 & 0.036 & 5634 & 80 & 3.974 & 0.277 \\
C3 & SDSS J003947.76+003919.3 & 1086-52525-624 & 9.9490166 & 0.6553640 & -1.965 & 0.042 & 5533 & 54 & 4.052 & 0.176 \\
C3 & SDSS J004647.08+143012.0 & 1896-53242-160 & 11.6961498 & 14.5033445 & -1.646 & 0.012 & 6076 & 47 & 3.472 & 0.053 \\
C3 & SDSS J014710.34+145458.9 & 1898-53260-538 & 26.7930737 & 14.9163523 & -1.092 & 0.074 & 5383 & 38 & 4.414 & 0.074 \\
C3 & SDSS J021022.12+214531.8 & 2046-53327-097 & 32.5921631 & 21.7588329 & -1.638 & 0.050 & 5356 & 31 & 4.030 & 0.149 \\
C3 & SDSS J022958.15-075952.6 & 2047-53732-487 & 37.4922867 & -7.9979420 & -1.847 & 0.019 & 5561 & 48 & 3.796 & 0.257 \\
C3 & SDSS J032120.59+060355.3 & 2334-53713-326 & 50.3357887 & 6.0653648 & -2.004 & 0.039 & 5376 & 34 & 3.724 & 0.271 \\
C3 & SDSS J032120.59+060355.3 & 2334-53730-339 & 50.3357887 & 6.0653648 & -1.987 & 0.036 & 5318 & 54 & 3.510 & 0.274 \\
C3 & SDSS J081525.99+362755.8 & 0892-52378-616 & 123.8583069 & 36.4654922 & -1.886 & 0.052 & 5744 & 63 & 4.269 & 0.056 \\
C3 & SDSS J082533.57+182230.9 & 2271-53726-612 & 126.3898697 & 18.3752556 & -2.527 & 0.026 & 6229 & 49 & 3.550 & 0.294 \\
C3 & SDSS J082533.57+182230.9 & 2273-53709-479 & 126.3898697 & 18.3752556 & -2.213 & 0.023 & 6259 & 41 & 3.683 & 0.270 \\
C3 & SDSS J084043.12+095140.2 & 2573-54061-093 & 130.1796570 & 9.8611660 & -1.895 & 0.007 & 5886 & 40 & 4.445 & 0.108 \\
C3 & SDSS J092032.03+231836.5 & 2290-53727-450 & 140.1334534 & 23.3101311 & -1.608 & 0.028 & 6080 & 35 & 4.187 & 0.112 \\
C3 & SDSS J092032.03+231836.5 & 2291-53714-124 & 140.1334534 & 23.3101311 & -1.569 & 0.009 & 6116 & 47 & 4.209 & 0.124 \\
C3 & SDSS J092824.65+064514.5 & 2382-54169-103 & 142.1027069 & 6.7540302 & -1.765 & 0.065 & 4894 & 75 & 3.847 & 0.316 \\
C3 & SDSS J094030.57+381706.9 & 1276-53035-430 & 145.1273651 & 38.2852554 & -2.276 & 0.029 & 5954 & 28 & 3.983 & 0.082 \\
C3 & SDSS J094934.58+001711.5 & 0267-51608-359 & 147.3940735 & 0.2865320 & -1.555 & 0.028 & 6165 & 63 & 3.380 & 0.140 \\
C3 & SDSS J100406.88+060336.0 & 0996-52641-311 & 151.0286560 & 6.0600109 & -2.005 & 0.026 & 5815 & 58 & 4.019 & 0.134 \\
C3 & SDSS J100908.52+013225.0 & 0502-51957-231 & 152.2854919 & 1.5402700 & -2.224 & 0.024 & 6035 & 42 & 4.212 & 0.064 \\
C3 & SDSS J101140.34+354038.8 & 2387-53770-520 & 152.9180756 & 35.6774483 & -2.218 & 0.107 & 4801 & 83 & 3.693 & 0.340 \\
C3 & SDSS J101749.41+404601.6 & 1357-53034-557 & 154.4558868 & 40.7671013 & -2.233 & 0.038 & 5410 & 61 & 3.885 & 0.208 \\
C3 & SDSS J103459.70+082335.9 & 1240-52734-254 & 158.7487640 & 8.3933039 & -1.787 & 0.039 & 6014 & 31 & 4.256 & 0.111 \\
C3 & SDSS J103658.20+163609.3 & 2594-54177-392 & 159.2425232 & 16.6025944 & -2.659 & 0.036 & 5658 & 154 & 3.029 & 0.441 \\
C3 & SDSS J104827.81+005524.0 & 2389-54213-444 & 162.1158905 & 0.9233330 & -1.083 & 0.036 & 5321 & 65 & 3.442 & 0.115 \\
C3 & SDSS J104838.61+005839.4 & 2389-54213-443 & 162.1608887 & 0.9776190 & -1.888 & 0.022 & 6063 & 36 & 4.351 & 0.140 \\
C3 & SDSS J104838.61+005839.4 & 2409-54210-508 & 162.1608887 & 0.9776190 & -1.930 & 0.049 & 6071 & 64 & 4.274 & 0.118 \\
C3 & SDSS J104838.61+005839.4 & 2559-54208-443 & 162.1608887 & 0.9776190 & -1.827 & 0.031 & 6038 & 53 & 4.098 & 0.044 \\
C3 & SDSS J104838.61+005839.4 & 2569-54234-442 & 162.1608887 & 0.9776190 & -1.914 & 0.043 & 6099 & 50 & 4.290 & 0.121 \\
C3 & SDSS J105236.88-004816.8 & 2389-54213-003 & 163.1536865 & -0.8046550 & -0.805 & 0.088 & 5343 & 109 & 4.614 & 0.094 \\
C3 & SDSS J105236.88-004816.8 & 2559-54208-002 & 163.1536865 & -0.8046550 & -0.808 & 0.098 & 5395 & 26 & 4.395 & 0.136 \\
C3 & SDSS J105643.51+480559.6 & 2410-54087-160 & 164.1813049 & 48.0998764 & -1.513 & 0.110 & 5039 & 104 & 4.340 & 0.120 \\
C3 & SDSS J124923.70+291857.5 & 2457-54180-103 & 192.3487396 & 29.3159676 & -1.395 & 0.032 & 5830 & 42 & 4.329 & 0.083 \\
C3 & SDSS J160840.68+524221.9 & 2176-54243-487 & 242.1694946 & 52.7060776 & -1.484 & 0.025 & 5554 & 30 & 4.266 & 0.137 \\
C3 & SDSS J161247.16+194440.3 & 2205-53793-018 & 243.1965179 & 19.7445164 & -2.100 & 0.012 & 5990 & 41 & 4.079 & 0.142 \\
C3 & SDSS J161247.16+194440.3 & 2206-53795-252 & 243.1965179 & 19.7445164 & -1.982 & 0.027 & 6062 & 33 & 4.326 & 0.141 \\
C3 & SDSS J171058.39+430326.4 & 2256-53613-338 & 257.7432861 & 43.0573235 & -1.501 & 0.192 & 4497 & 101 & 4.352 & 0.095 \\
C3 & SDSS J172433.72+260332.6 & 2182-53905-214 & 261.1405029 & 26.0590591 & -2.267 & 0.026 & 4943 & 151 & 3.319 & 0.482 \\
C3 & SDSS J204435.17-005117.0 & 1908-53239-135 & 311.1465454 & -0.8547190 & -1.808 & 0.028 & 5453 & 46 & 3.236 & 0.179 \\
C3 & SDSS J233626.78+100057.5 & 2622-54095-361 & 354.1115723 & 10.0159616 & -1.274 & 0.023 & 5416 & 64 & 3.087 & 0.252 \\
C3 & SDSS J233912.75-004742.7 & 1902-53271-304 & 354.8031311 & -0.7952000 & -1.730 & 0.048 & 6029 & 34 & 4.075 & 0.070 \\
C3 & SDSS J012450.36+074506.9 & 2314-53712-483 & 21.2098351 & 7.7519059 & -1.489 & 0.020 & 5620 & 36 & 4.109 & 0.174 \\
C3 & SDSS J012450.36+074506.9 & 2314-53713-483 & 21.2098351 & 7.7519059 & -1.433 & 0.054 & 5638 & 36 & 4.102 & 0.188 \\
 &  &  &  &  &  &  &  &  &  &  \\
C4 & SDSS J011441.01+010914.8 & 0695-52202-414 & 18.6708698 & 1.1541060 & -2.389 & 0.011 & 5799 & 45 & 3.691 & 0.114 \\
C4 & SDSS J023158.11+255029.1 & 2379-53762-460 & 37.9921417 & 25.8414059 & -2.267 & 0.064 & 5907 & 48 & 4.052 & 0.255 \\
C4 & SDSS J023435.85-084755.9 & 2047-53732-024 & 38.6493759 & -8.7988482 & -2.055 & 0.023 & 6030 & 40 & 3.326 & 0.179 \\
C4 & SDSS J024418.33-000947.9 & 1664-52965-277 & 41.0763893 & -0.1633020 & -1.343 & 0.030 & 5820 & 135 & 4.280 & 0.215 \\
C4 & SDSS J024418.33-000947.9 & 1664-52973-274 & 41.0763893 & -0.1633020 & -1.230 & 0.044 & 5926 & 34 & 4.376 & 0.088 \\
C4 & SDSS J081918.72+390006.5 & 2670-54115-522 & 124.8280106 & 39.0018082 & -0.551 & 0.106 & 5452 & 34 & 4.516 & 0.070 \\
C4 & SDSS J103649.93+121219.8 & 1600-53090-378 & 159.2080383 & 12.2055120 & -3.037 & 0.047 & 5938 & 77 & 3.355 & 0.324 \\
C4 & SDSS J105230.56+314419.2 & 2026-53711-213 & 163.1273499 & 31.7386761 & -2.187 & 0.012 & 5835 & 51 & 3.852 & 0.121 \\
C4 & SDSS J105424.31+372221.2 & 2007-53474-120 & 163.6012878 & 37.3725662 & -2.153 & 0.014 & 5492 & 72 & 3.848 & 0.298 \\
C4 & SDSS J113626.47+020433.3 & 0513-51989-118 & 174.1102905 & 2.0759060 & -2.158 & 0.027 & 5927 & 78 & 4.116 & 0.109 \\
C4 & SDSS J124342.45+101708.0 & 1789-54259-475 & 190.9268799 & 10.2855501 & -2.179 & 0.034 & 5850 & 46 & 4.232 & 0.089 \\
C4 & SDSS J124615.79-090738.0 & 2707-54144-050 & 191.5657806 & -9.1272278 & -2.059 & 0.164 & 4900 & 11 & 3.497 & 0.310 \\
C4 & SDSS J142255.29+125353.1 & 1708-53503-438 & 215.7303925 & 12.8980789 & -2.537 & 0.025 & 5982 & 60 & 3.882 & 0.108 \\
C4 & SDSS J143149.30+243552.0 & 2136-53494-410 & 217.9554138 & 24.5977669 & -2.051 & 0.007 & 5696 & 40 & 3.209 & 0.223 \\
C4 & SDSS J151555.14+135708.8 & 2752-54533-610 & 228.9797363 & 13.9524469 & -2.601 & 0.047 & 6060 & 54 & 3.562 & 0.114 \\
C4 & SDSS J151555.14+135708.8 & 2766-54242-087 & 228.9797363 & 13.9524469 & -2.723 & 0.022 & 5989 & 68 & 3.869 & 0.235 \\
C4 & SDSS J163713.47+632122.9 & 2550-54206-585 & 249.3061218 & 63.3563538 & -0.532 & 0.078 & 5217 & 107 & 4.428 & 0.073 \\
C4 & SDSS J174259.25+244823.2 & 2183-53536-290 & 265.7468567 & 24.8064518 & -2.150 & 0.028 & 5431 & 40 & 3.009 & 0.300 \\
C4 & SDSS J200336.15+600006.9 & 2554-54263-279 & 300.9006348 & 60.0019035 & -0.441 & 0.092 & 4931 & 88 & 3.472 & 0.121 \\
C4 & SDSS J211011.44+002324.9 & 1918-53240-522 & 317.5476685 & 0.3902380 & -2.143 & 0.037 & 5318 & 41 & 3.077 & 0.275 \\
C4 & SDSS J215433.88-071000.4 & 0716-52203-323 & 328.6411438 & -7.1667900 & -2.222 & 0.013 & 6025 & 26 & 4.328 & 0.095 \\
C4 & SDSS J234017.29-003337.6 & 1902-53271-278 & 355.0720215 & -0.5604550 & -1.111 & 0.099 & 5457 & 61 & 4.511 & 0.068 \\
C4 & SDSS J235651.91-004758.0 & 0387-51791-247 & 359.2162781 & -0.7994560 & -0.741 & 0.019 & 5791 & 6 & 4.253 & 0.072 \\
C4 & SDSS J235651.91-004758.0 & 1091-52902-279 & 359.2162781 & -0.7994560 & -0.748 & 0.020 & 5762 & 12 & 4.235 & 0.118 \\
C4 & SDSS J235651.91-004758.0 & 1489-52991-255 & 359.2162781 & -0.7994560 & -0.731 & 0.022 & 5786 & 23 & 4.204 & 0.116 \\
 &  &  &  &  &  &  &  &  &  &  \\
H99 & SDSS J004500.91+134546.1 & 1896-53242-129 & 11.2538118 & 13.7627974 & -2.155 & 0.037 & 5855 & 49 & 4.353 & 0.070 \\
H99 & SDSS J004606.09+005812.0 & 1904-53682-563 & 11.5253792 & 0.9699940 & -1.273 & 0.049 & 5602 & 34 & 4.184 & 0.175 \\
H99 & SDSS J004755.30+143355.6 & 1896-53242-109 & 11.9804010 & 14.5654478 & -1.659 & 0.049 & 5194 & 54 & 4.076 & 0.235 \\
H99 & SDSS J012316.16-001508.5 & 0696-52209-172 & 20.8173447 & -0.2523500 & -2.168 & 0.057 & 5423 & 59 & 3.786 & 0.301 \\
H99 & SDSS J014552.75+134648.5 & 1898-53260-176 & 26.4698048 & 13.7801332 & -2.168 & 0.012 & 5328 & 73 & 3.801 & 0.229 \\
H99 & SDSS J014858.66+001851.5 & 1906-53293-633 & 27.2444191 & 0.3143000 & -1.913 & 0.133 & 4952 & 70 & 4.373 & 0.046 \\
H99 & SDSS J015218.06-003227.2 & 1076-52914-085 & 28.0752354 & -0.5408920 & -1.032 & 0.047 & 5151 & 30 & 4.420 & 0.130 \\
H99 & SDSS J021139.03+060824.3 & 2306-53726-188 & 32.9126167 & 6.1400919 & -1.736 & 0.061 & 5464 & 52 & 4.049 & 0.205 \\
H99 & SDSS J022207.13+011345.2 & 0406-51817-369 & 35.5297279 & 1.2292100 & -1.711 & 0.029 & 5395 & 55 & 3.829 & 0.341 \\
H99 & SDSS J022207.13+011345.2 & 0406-51869-373 & 35.5297279 & 1.2292100 & -1.747 & 0.031 & 5378 & 51 & 3.741 & 0.368 \\
H99 & SDSS J022207.13+011345.2 & 0406-51876-367 & 35.5297279 & 1.2292100 & -1.781 & 0.025 & 5339 & 44 & 3.729 & 0.358 \\
H99 & SDSS J022207.13+011345.2 & 0406-51900-364 & 35.5297279 & 1.2292100 & -1.838 & 0.040 & 5338 & 48 & 3.819 & 0.369 \\
H99 & SDSS J022207.13+011345.2 & 0406-52238-367 & 35.5297279 & 1.2292100 & -1.761 & 0.022 & 5357 & 60 & 3.805 & 0.353 \\
H99 & SDSS J022207.13+011345.2 & 1558-53271-361 & 35.5297279 & 1.2292100 & -1.729 & 0.028 & 5351 & 51 & 3.684 & 0.366 \\
H99 & SDSS J024809.01-005121.7 & 1664-52965-135 & 42.0375404 & -0.8560400 & -1.726 & 0.031 & 5813 & 49 & 4.320 & 0.068 \\
H99 & SDSS J024809.01-005121.7 & 1664-52973-137 & 42.0375404 & -0.8560400 & -1.723 & 0.042 & 5846 & 44 & 4.308 & 0.071 \\
H99 & SDSS J081654.87+265422.0 & 1266-52709-395 & 124.2286072 & 26.9061050 & -1.999 & 0.037 & 6038 & 25 & 4.279 & 0.094 \\
H99 & SDSS J092940.69+410552.2 & 0939-52636-160 & 142.4195404 & 41.0978432 & -2.217 & 0.032 & 5977 & 67 & 3.877 & 0.088 \\
H99 & SDSS J101829.06+650218.9 & 0488-51914-532 & 154.6210632 & 65.0385818 & -1.870 & 0.028 & 5907 & 31 & 3.866 & 0.152 \\
H99 & SDSS J103611.02+131457.9 & 1748-53112-221 & 159.0458984 & 13.2494249 & -2.193 & 0.060 & 5911 & 74 & 4.193 & 0.103 \\
H99 & SDSS J111131.57+000336.0 & 0279-51608-349 & 167.8815155 & 0.0599980 & -1.515 & 0.034 & 5675 & 50 & 4.229 & 0.115 \\
H99 & SDSS J111131.57+000336.0 & 0279-51984-351 & 167.8815155 & 0.0599980 & -1.476 & 0.080 & 5653 & 55 & 4.191 & 0.126 \\
H99 & SDSS J125635.48+403725.3 & 2021-53475-369 & 194.1478271 & 40.6236916 & -1.668 & 0.032 & 5913 & 51 & 4.225 & 0.078 \\
H99 & SDSS J163516.45+143604.5 & 2209-53907-540 & 248.8185272 & 14.6012478 & -2.297 & 0.011 & 5744 & 34 & 3.771 & 0.242 \\
H99 & SDSS J172312.11+275319.5 & 2182-53905-409 & 260.8004761 & 27.8887577 & -1.855 & 0.049 & 5307 & 79 & 3.806 & 0.222 \\
H99 & SDSS J211224.90+002453.8 & 1918-53240-565 & 318.1037598 & 0.4149530 & -2.154 & 0.026 & 6054 & 31 & 4.122 & 0.146 \\
H99 & SDSS J211224.91+002453.8 & 0985-52431-625 & 318.1037903 & 0.4149580 & -2.124 & 0.017 & 6083 & 40 & 3.934 & 0.097 \\
H99 & SDSS J211224.91+002453.8 & 0986-52443-418 & 318.1037903 & 0.4149580 & -2.249 & 0.027 & 6060 & 30 & 4.214 & 0.067 \\
H99 & SDSS J211224.91+002453.8 & 1025-53239-622 & 318.1037903 & 0.4149580 & -2.364 & 0.023 & 6016 & 45 & 4.038 & 0.101 \\
H99 & SDSS J211224.91+002453.8 & 1026-52558-387 & 318.1037903 & 0.4149580 & -2.100 & 0.028 & 6124 & 37 & 3.977 & 0.185 \\
H99 & SDSS J211224.91+002453.8 & 1112-53180-432 & 318.1037903 & 0.4149580 & -2.156 & 0.070 & 6134 & 47 & 3.919 & 0.141 \\
H99 & SDSS J211224.91+002453.8 & 1523-52937-427 & 318.1037903 & 0.4149580 & -2.091 & 0.032 & 6118 & 22 & 3.859 & 0.188 \\
H99 & SDSS J222048.55+132527.1 & 0736-52221-628 & 335.2022705 & 13.4241829 & -1.477 & 0.020 & 5754 & 18 & 3.956 & 0.216 \\
H99 & SDSS J224938.70-083003.6 & 0723-52201-568 & 342.4112244 & -8.5010118 & -1.100 & 0.052 & 5694 & 17 & 4.210 & 0.134 \\
H99 & SDSS J234742.49+000253.1 & 1902-53271-595 & 356.9270325 & 0.0480870 & -1.249 & 0.027 & 5839 & 35 & 4.422 & 0.087 \\
 &  &  &  &  &  &  &  &  &  &  \\
RAVE & SDSS J013839.30-093045.6 & 1914-53729-147 & 24.6637535 & -9.5126638 & -1.371 & 0.068 & 5369 & 29 & 4.423 & 0.106 \\
RAVE & SDSS J013839.30-093045.6 & 2816-54400-233 & 24.6637535 & -9.5126638 & -1.300 & 0.122 & 5356 & 49 & 4.126 & 0.243 \\
RAVE & SDSS J013839.30-093045.6 & 2850-54461-239 & 24.6637535 & -9.5126638 & -1.424 & 0.055 & 5380 & 24 & 4.114 & 0.231 \\
RAVE & SDSS J014203.92-090422.8 & 1914-53729-627 & 25.5163231 & -9.0730104 & -0.671 & 0.040 & 5401 & 60 & 4.657 & 0.026 \\
RAVE & SDSS J014203.92-090422.8 & 2816-54400-518 & 25.5163231 & -9.0730104 & -0.616 & 0.083 & 5349 & 72 & 4.579 & 0.036 \\
RAVE & SDSS J014203.92-090422.8 & 2850-54461-519 & 25.5163231 & -9.0730104 & -0.636 & 0.085 & 5388 & 63 & 4.640 & 0.039 \\
RAVE & SDSS J014710.87-001335.3 & 0402-51793-264 & 26.7952995 & -0.2264600 & -1.172 & 0.019 & 5402 & 58 & 2.972 & 0.187 \\
RAVE & SDSS J014710.87-001335.3 & 1076-52914-296 & 26.7952995 & -0.2264600 & -1.302 & 0.033 & 5453 & 28 & 3.318 & 0.147 \\
RAVE & SDSS J014710.87-001335.3 & 1504-52940-318 & 26.7952995 & -0.2264600 & -1.422 & 0.041 & 5313 & 45 & 2.850 & 0.111 \\
RAVE & SDSS J015905.74-003222.3 & 2045-53350-183 & 29.7739105 & -0.5395300 & -1.919 & 0.025 & 5512 & 41 & 4.421 & 0.083 \\
RAVE & SDSS J015905.74-003222.3 & 2851-54485-195 & 29.7739105 & -0.5395300 & -1.623 & 0.053 & 5546 & 66 & 3.991 & 0.185 \\
RAVE & SDSS J033942.37-060709.4 & 2050-53401-426 & 54.9265633 & -6.1192760 & -1.162 & 0.073 & 4849 & 22 & 4.628 & 0.069 \\
RAVE & SDSS J082021.79+391100.7 & 2670-54115-529 & 125.0907822 & 39.1835175 & -1.684 & 0.078 & 5333 & 40 & 4.115 & 0.227 \\
RAVE & SDSS J085211.24+372747.5 & 2380-53759-343 & 133.0468292 & 37.4631844 & -0.996 & 0.055 & 5655 & 61 & 4.040 & 0.247 \\
RAVE & SDSS J095955.31-002950.1 & 0268-51633-057 & 149.9804688 & -0.4972440 & -1.405 & 0.041 & 5506 & 39 & 3.415 & 0.110 \\
RAVE & SDSS J103554.79+454500.5 & 2567-54179-521 & 158.9782867 & 45.7501335 & -1.792 & 0.067 & 5408 & 46 & 3.972 & 0.278 \\
RAVE & SDSS J103739.10+383729.0 & 1998-53433-338 & 159.4129333 & 38.6247101 & -1.483 & 0.025 & 5373 & 40 & 4.145 & 0.167 \\
RAVE & SDSS J111311.63-164457.4 & 2690-54211-029 & 168.2984467 & -16.7492657 & -1.899 & 0.057 & 5976 & 38 & 4.082 & 0.075 \\
RAVE & SDSS J111434.17+094641.6 & 2393-54156-496 & 168.6423645 & 9.7782183 & -0.914 & 0.055 & 5066 & 52 & 4.408 & 0.066 \\
RAVE & SDSS J122210.68+002445.2 & 2568-54153-467 & 185.5444946 & 0.4125620 & -1.023 & 0.073 & 4775 & 59 & 4.354 & 0.078 \\
RAVE & SDSS J123456.17+515326.2 & 0884-52374-038 & 188.7340240 & 51.8906097 & -1.108 & 0.131 & 5443 & 77 & 4.556 & 0.054 \\
RAVE & SDSS J132647.54+295741.2 & 2110-53467-247 & 201.6981049 & 29.9614429 & -2.036 & 0.053 & 5504 & 37 & 4.357 & 0.100 \\
RAVE & SDSS J154838.74+445401.8 & 1333-52782-555 & 237.1614380 & 44.9004936 & -1.654 & 0.007 & 5967 & 14 & 4.336 & 0.103 \\
RAVE & SDSS J212730.72+103653.3 & 1960-53289-292 & 321.8780212 & 10.6148062 & -1.265 & 0.073 & 5384 & 43 & 3.381 & 0.091 \\
RAVE & SDSS J224018.33-000629.9 & 1900-53262-269 & 340.0763855 & -0.1082920 & -1.423 & 0.069 & 5392 & 53 & 4.197 & 0.176 \\
RAVE & SDSS J224616.22+001513.5 & 1900-53262-557 & 341.5675964 & 0.2537480 & -1.303 & 0.040 & 5679 & 39 & 4.321 & 0.087 \\
RAVE & SDSS J225744.52+061315.4 & 2310-53710-259 & 344.4355164 & 6.2209420 & -1.374 & 0.046 & 5412 & 30 & 3.261 & 0.145 \\
 &  &  &  &  &  &  &  &  &  &  \\
S3 & SDSS J002331.83+005338.6 & 0390-51816-563 & 5.8826432 & 0.8940620 & -1.320 & 0.047 & 5994 & 32 & 3.828 & 0.106 \\
S3 & SDSS J002331.83+005338.6 & 0390-51900-571 & 5.8826432 & 0.8940620 & -1.439 & 0.041 & 5951 & 42 & 3.808 & 0.082 \\
S3 & SDSS J002331.83+005338.6 & 1088-52929-571 & 5.8826432 & 0.8940620 & -1.237 & 0.033 & 6004 & 46 & 3.781 & 0.095 \\
S3 & SDSS J002331.83+005338.6 & 1118-52559-569 & 5.8826432 & 0.8940620 & -1.406 & 0.020 & 5920 & 47 & 3.697 & 0.092 \\
S3 & SDSS J002331.83+005338.6 & 1119-52581-575 & 5.8826432 & 0.8940620 & -1.468 & 0.078 & 5952 & 36 & 3.820 & 0.091 \\
S3 & SDSS J002331.83+005338.6 & 1120-52589-570 & 5.8826432 & 0.8940620 & -1.436 & 0.053 & 5853 & 50 & 3.670 & 0.130 \\
S3 & SDSS J002331.83+005338.6 & 1121-52873-571 & 5.8826432 & 0.8940620 & -1.328 & 0.029 & 5979 & 34 & 3.940 & 0.151 \\
S3 & SDSS J002331.83+005338.6 & 1122-52876-563 & 5.8826432 & 0.8940620 & -1.336 & 0.011 & 5988 & 30 & 3.781 & 0.109 \\
S3 & SDSS J002331.83+005338.6 & 1492-52932-563 & 5.8826432 & 0.8940620 & -1.323 & 0.039 & 5905 & 48 & 3.593 & 0.071 \\
S3 & SDSS J002331.83+005338.6 & 1542-53734-618 & 5.8826432 & 0.8940620 & -1.447 & 0.025 & 5938 & 46 & 3.803 & 0.099 \\
S3 & SDSS J014400.30+231504.1 & 2044-53327-026 & 26.0012436 & 23.2511330 & -1.705 & 0.039 & 5480 & 54 & 4.111 & 0.214 \\
S3 & SDSS J025220.13+335550.4 & 2378-53759-193 & 43.0838547 & 33.9306755 & -1.481 & 0.043 & 5616 & 35 & 4.252 & 0.179 \\
S3 & SDSS J035419.29-045941.0 & 2051-53738-334 & 58.5803757 & -4.9947348 & -1.106 & 0.049 & 5839 & 51 & 4.368 & 0.030 \\
S3 & SDSS J035419.29-045941.0 & 2071-53741-365 & 58.5803757 & -4.9947348 & -1.098 & 0.040 & 5884 & 49 & 4.410 & 0.102 \\
S3 & SDSS J063233.61+273645.5 & 2696-54167-448 & 98.1400604 & 27.6126442 & -1.603 & 0.162 & 4742 & 88 & 4.172 & 0.164 \\
S3 & SDSS J071848.45+313202.6 & 2677-54180-432 & 109.7018814 & 31.5340672 & -1.018 & 0.044 & 5510 & 75 & 4.493 & 0.084 \\
S3 & SDSS J072100.85+411425.4 & 1864-53313-241 & 110.2535477 & 41.2403831 & -0.924 & 0.038 & 5907 & 24 & 4.475 & 0.090 \\
S3 & SDSS J073614.44+411329.5 & 2683-54153-546 & 114.0601578 & 41.2248535 & -1.502 & 0.062 & 5658 & 55 & 4.340 & 0.096 \\
S3 & SDSS J084702.66+105403.2 & 2667-54142-274 & 131.7610931 & 10.9008980 & -1.650 & 0.010 & 5505 & 28 & 4.283 & 0.141 \\
S3 & SDSS J090104.49+393309.6 & 1198-52669-629 & 135.2687073 & 39.5526695 & -1.532 & 0.032 & 5727 & 55 & 4.212 & 0.050 \\
S3 & SDSS J092513.14+071055.3 & 2382-54169-166 & 141.3047333 & 7.1820359 & -1.901 & 0.091 & 5011 & 71 & 4.243 & 0.044 \\
S3 & SDSS J111847.11+090301.0 & 2393-54156-075 & 169.6963043 & 9.0502911 & -0.885 & 0.017 & 5264 & 48 & 4.375 & 0.092 \\
S3 & SDSS J170051.55+390528.4 & 2181-53524-143 & 255.2147980 & 39.0912323 & -1.244 & 0.075 & 5666 & 43 & 4.343 & 0.100 \\
S3 & SDSS J180538.01+241532.1 & 2195-54234-462 & 271.4083862 & 24.2589111 & -1.902 & 0.068 & 4761 & 50 & 3.880 & 0.332 \\
S3 & SDSS J215703.65+003723.0 & 1474-52933-429 & 329.2651978 & 0.6230650 & -2.485 & 0.107 & 4843 & 125 & 3.455 & 0.605 \\
S3 & SDSS J224417.24+001749.1 & 1900-53262-487 & 341.0718384 & 0.2969680 & -1.797 & 0.041 & 4519 & 97 & 4.609 & 0.301 \\
S3 & SDSS J224650.01+004000.4 & 1900-53262-547 & 341.7084045 & 0.6667650 & -1.387 & 0.043 & 4753 & 48 & 4.668 & 0.068 \\
S3 & SDSS J230110.77+054925.9 & 2310-53710-098 & 345.2948608 & 5.8238521 & -2.464 & 0.055 & 5965 & 47 & 3.985 & 0.214 \\
 &  &  &  &  &  &  &  &  &  &  \\
S3C2 & SDSS J014430.48+010052.3 & 1906-53293-522 & 26.1270161 & 1.0145240 & -1.662 & 0.122 & 5002 & 90 & 4.377 & 0.150 \\
S3C2 & SDSS J021049.15+064131.3 & 2306-53726-232 & 32.7048035 & 6.6920271 & -1.633 & 0.074 & 5531 & 50 & 3.958 & 0.227 \\
S3C2 & SDSS J024116.14+291410.5 & 2442-54065-565 & 40.3172493 & 29.2362576 & -1.727 & 0.092 & 4931 & 69 & 4.258 & 0.208 \\
S3C2 & SDSS J075917.15+191709.9 & 1922-53315-180 & 119.8214569 & 19.2860889 & -1.652 & 0.027 & 5917 & 39 & 4.309 & 0.102 \\
S3C2 & SDSS J084011.10+130755.4 & 2426-53795-587 & 130.0462646 & 13.1320667 & -1.400 & 0.056 & 5398 & 9 & 4.523 & 0.062 \\
S3C2 & SDSS J085412.39+054042.3 & 2332-54149-069 & 133.5516205 & 5.6784272 & -1.351 & 0.032 & 5005 & 57 & 4.378 & 0.105 \\
S3C2 & SDSS J111556.02+103009.7 & 2393-54156-531 & 168.9834290 & 10.5026827 & -1.688 & 0.012 & 6044 & 57 & 4.301 & 0.107 \\
S3C2 & SDSS J204541.61-050231.6 & 1916-53269-520 & 311.4233704 & -5.0421152 & -1.917 & 0.038 & 5977 & 34 & 4.384 & 0.059 \\
S3C2 & SDSS J214325.56-001037.6 & 0990-52465-157 & 325.8565063 & -0.1771210 & -2.201 & 0.031 & 6229 & 23 & 3.933 & 0.044 \\
S3C2 & SDSS J214325.56-001037.6 & 1030-52914-177 & 325.8565063 & -0.1771210 & -2.592 & 0.084 & 6154 & 56 & 4.049 & 0.120 \\
S3C2 & SDSS J214325.56-001037.6 & 1108-53227-176 & 325.8565063 & -0.1771210 & -2.412 & 0.032 & 6167 & 35 & 4.005 & 0.062 \\
 &  &  &  &  &  &  &  &  &  &  \\
S3C3 & SDSS J003043.47-002056.2 & 1134-52644-284 & 7.6811280 & -0.3489460 & -1.759 & 0.017 & 6055 & 31 & 4.359 & 0.104 \\
S3C3 & SDSS J003837.46-001822.8 & 1133-52993-070 & 9.6560965 & -0.3063290 & -1.077 & 0.048 & 5585 & 35 & 4.139 & 0.108 \\
S3C3 & SDSS J010042.57-010319.3 & 0395-51783-001 & 15.1773758 & -1.0553480 & -1.209 & 0.043 & 6029 & 45 & 3.793 & 0.096 \\
S3C3 & SDSS J010042.57-010319.3 & 1083-52520-050 & 15.1773758 & -1.0553480 & -1.225 & 0.023 & 5892 & 26 & 3.718 & 0.077 \\
S3C3 & SDSS J010042.57-010319.3 & 1497-52886-049 & 15.1773758 & -1.0553480 & -1.311 & 0.029 & 5889 & 36 & 3.735 & 0.103 \\
S3C3 & SDSS J080541.88+065800.1 & 2056-53463-483 & 121.4245224 & 6.9667039 & -1.663 & 0.086 & 5276 & 44 & 4.152 & 0.203 \\
S3C3 & SDSS J083752.33+422801.9 & 0895-52581-531 & 129.4680328 & 42.4672012 & -1.163 & 0.054 & 5621 & 31 & 4.316 & 0.074 \\
S3C3 & SDSS J101409.40+395431.0 & 1357-53034-194 & 153.5391846 & 39.9086037 & -1.739 & 0.020 & 5980 & 45 & 4.249 & 0.095 \\
S3C3 & SDSS J162108.52+010433.3 & 0346-51693-601 & 245.2855072 & 1.0759110 & -1.337 & 0.051 & 5727 & 46 & 4.432 & 0.061 \\
S3C3 & SDSS J213146.48+120942.4 & 1960-53289-574 & 322.9436951 & 12.1617880 & -1.520 & 0.037 & 5616 & 27 & 3.501 & 0.162 \\
\enddata

\tablecomments{The last two entries in the bottom of the list are stars that
appear in both `S$_3$' and `C2', and both `S$_3$' and `C3', respectively. The
reason is that our selection criteria for `C2', `C3' and `S$_3$' show some
overlap. Also, we already noted in \S\ref{sec:S3C2} and \S~\ref{sec:C3C4}
that a connection between these streams probably exists.}

\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrrrrr}

\tabletypesize{\tiny}
\tablecaption{Putative Members of the Identified Streams: Photometry and Velocities\label{tab:Ph}}

\tablehead{\colhead{STREAM} & \colhead{IAU  NAME} & \colhead{$u$} & \colhead{$g$} & \colhead{$r$} & \colhead{$i$} & \colhead{$z$} & \colhead{$d$} & \colhead{$\sigma_d$} & \colhead{$v_\text{rad}$} & \colhead{$U$} & \colhead{$V$} & \colhead{$W$} \\ 
\colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} } 

\startdata
C1 & SDSS J003929.56+143550.1 & 16.845 & 15.809 & 15.329 & 15.132 & 15.116 & 0.708 & 0.044 & -110.1 & 50.3 & -25.0 & -57.6 \\
C1 & SDSS J004044.06+143713.5 & 19.647 & 17.808 & 16.987 & 16.655 & 16.459 & 0.798 & 0.032 & -112.5 & 52.0 & -30.4 & -58.7 \\
C1 & SDSS J011202.72+244140.1 & 18.173 & 17.193 & 16.721 & 16.543 & 16.501 & 1.421 & 0.080 & -152.8 & 115.7 & -4.9 & -57.8 \\
C1 & SDSS J012737.07+385706.2 & 17.568 & 16.406 & 15.943 & 15.733 & 15.684 & 0.966 & 0.056 & -58.15 & -106.6 & -1.8 & -59.9 \\
C1 & SDSS J012823.46+375742.5 & 20.032 & 18.645 & 18.039 & 17.814 & 17.738 & 1.933 & 0.114 & -95.7 & -52.6 & -14.5 & -62.5 \\
C1 & SDSS J013249.36-091356.1 & 18.394 & 17.225 & 16.781 & 16.602 & 16.536 & 1.712 & 0.170 & 59.9 & -102.8 & -16.3 & -57.5 \\
C1 & SDSS J014657.63-002829.4 & 20.847 & 19.088 & 18.343 & 18.044 & 17.879 & 1.854 & 0.107 & 49.2 & -110.2 & -2.3 & -47.8 \\
C1 & SDSS J021054.90+224058.0 & 19.032 & 17.664 & 17.037 & 16.805 & 16.738 & 1.204 & 0.080 & 37.4 & -144.5 & -13.9 & -56.8 \\
C1 & SDSS J023454.42+285631.8 & 17.75 & 16.792 & 16.363 & 16.194 & 16.101 & 1.397 & 0.084 & -151 & 106.3 & -11.2 & -47.9 \\
C1 & SDSS J023736.38+261237.9 & 19.791 & 18.546 & 17.96 & 17.763 & 17.628 & 1.973 & 0.091 & 17.5 & -106.7 & -9.9 & -40.9 \\
C1 & SDSS J024458.22-003204.3 & 19.081 & 17.962 & 17.467 & 17.276 & 17.189 & 1.763 & 0.124 & -14.35 & 86.1 & -11.3 & -52.1 \\
C1 & SDSS J032649.09+054858.9 & 18.594 & 17.534 & 17.089 & 16.92 & 16.892 & 1.723 & 0.126 & 45.95 & -7.6 & -23.1 & -50.9 \\
C1 & SDSS J060816.47+652237.7 & 18.791 & 17.651 & 17.139 & 16.938 & 16.862 & 1.615 & 0.064 & -32.5 & -117.6 & -21.4 & -49.3 \\
C1 & SDSS J081851.60+010153.2 & 19.076 & 17.915 & 17.525 & 17.243 & 17.247 & 1.997 & 0.055 & 66.8 & 112.7 & -21.3 & -57.8 \\
C1 & SDSS J084558.30+542552.5 & 17.475 & 16.569 & 16.212 & 16.068 & 16.037 & 1.513 & 0.103 & -112.7 & 32.6 & -6.9 & -68.4 \\
C1 & SDSS J085520.23+105431.9 & 19.721 & 18.567 & 18.008 & 17.776 & 17.666 & 1.982 & 0.112 & 26.7 & 110.1 & -12.4 & -50.1 \\
C1 & SDSS J094333.81+614255.3 & 19.271 & 17.862 & 17.207 & 16.94 & 16.808 & 1.195 & 0.075 & -217.1 & 171.2 & -20.1 & -38.5 \\
C1 & SDSS J102023.87+484211.4 & 17.84 & 16.856 & 16.431 & 16.291 & 16.256 & 1.554 & 0.073 & 5.2 & -133.2 & -26.6 & -47.4 \\
C1 & SDSS J103806.73+452054.3 & 19.208 & 17.488 & 16.697 & 16.422 & 16.306 & 0.835 & 0.069 & 16.9 & -164.4 & -6.2 & -56.9 \\
C1 & SDSS J113643.00+245755.1 & 18.347 & 17.336 & 16.907 & 16.757 & 16.72 & 1.856 & 0.130 & -18.6 & 20.9 & -15.8 & -53.8 \\
C1 & SDSS J124629.08+285028.7 & 17.732 & 16.845 & 16.453 & 16.306 & 16.266 & 1.445 & 0.095 & -64.3 & 64.2 & -19.6 & -51.9 \\
C1 & SDSS J124656.06+305644.2 & 17.078 & 16.096 & 15.66 & 15.504 & 15.415 & 0.946 & 0.058 & -70.1 & 121.0 & -24.5 & -45.9 \\
C1 & SDSS J144844.46+254959.5 & 19.145 & 17.989 & 17.45 & 17.241 & 17.13 & 1.600 & 0.094 & -140.3 & -49.4 & -13.2 & -54.1 \\
C1 & SDSS J150940.61+005724.1 & 17.844 & 16.901 & 16.522 & 16.387 & 16.397 & 1.895 & 0.107 & -30.7 & 51.7 & -19.8 & -66.4 \\
C1 & SDSS J160819.86+522800.9 & 18.303 & 17.178 & 16.669 & 16.512 & 16.438 & 1.374 & 0.112 & -215.5 & 78.5 & -24.8 & -60.6 \\
C1 & SDSS J162753.45+480813.1 & 17.027 & 16.162 & 15.818 & 15.703 & 15.693 & 1.292 & 0.083 & -222.8 & 36.8 & -32.7 & -59.8 \\
C1 & SDSS J164228.88+371457.9 & 17.088 & 16.199 & 15.887 & 15.707 & 15.661 & 1.285 & 0.083 & -200.3 & 22.7 & -3.7 & -74.4 \\
C1 & SDSS J164800.02+224725.9 & 17.822 & 16.941 & 16.589 & 16.468 & 16.415 & 1.777 & 0.120 & -177.2 & -13.2 & -3.4 & -56.7 \\
C1 & SDSS J174211.76+245806.5 & 18.672 & 17.644 & 17.204 & 17 & 16.931 & 1.778 & 0.116 & -260 & -92.4 & -27.7 & -52.2 \\
C1 & SDSS J233936.27+001812.8 & 19.056 & 17.801 & 17.24 & 17.039 & 16.911 & 1.476 & 0.102 & -89.3 & -82.3 & -25.9 & -47.6 \\
C1 & SDSS J234150.16-011412.8 & 20.048 & 18.811 & 18.173 & 17.928 & 17.839 & 1.761 & 0.107 & -51.6 & -12.9 & -2.6 & -68.9 \\
C1 & SDSS J235033.41+371115.7 & 17.652 & 16.706 & 16.308 & 16.149 & 16.133 & 1.502 & 0.096 & -154.9 & -102.8 & -25.5 & -48.6 \\
 \\
C2 & SDSS J003315.18+083239.6 & 18.101 & 17.158 & 16.805 & 16.613 & 16.59 & 1.759 & 0.182 & -244.7 & 88.8 & -93.5 & 76.9 \\
C2 & SDSS J003335.38+064204.8 & 18.054 & 17.061 & 16.662 & 16.508 & 16.488 & 1.779 & 0.127 & -219.7 & 7.0 & -107.9 & 70.7 \\
C2 & SDSS J003951.37+241507.1 & 18.137 & 17.259 & 16.908 & 16.777 & 16.764 & 1.975 & 0.113 & -248.6 & 37.7 & -74.9 & 64.1 \\
C2 & SDSS J014003.43+224737.3 & 18.302 & 17.494 & 17.072 & 16.954 & 16.933 & 1.982 & 0.164 & -284.7 & 132.8 & -65.4 & 107.0 \\
C2 & SDSS J024606.36-011303.6 & 19.279 & 17.883 & 17.227 & 16.982 & 16.849 & 1.222 & 0.066 & -19.95 & -57.6 & -109.6 & 64.1 \\
C2 & SDSS J024606.36-011303.6 & 19.279 & 17.883 & 17.227 & 16.982 & 16.849 & 1.183 & 0.068 & -17.4 & -56.6 & -98.9 & 60.8 \\
C2 & SDSS J061510.77+634737.4 & 18.381 & 17.327 & 16.866 & 16.664 & 16.636 & 1.561 & 0.072 & -233.9 & 151.7 & -78.2 & 59.4 \\
C2 & SDSS J072805.35+363536.8 & 17.637 & 16.843 & 16.542 & 16.393 & 16.367 & 1.701 & 0.107 & 20.6 & 38.7 & -77.1 & 89.6 \\
C2 & SDSS J072957.64+404615.9 & 18.502 & 17.462 & 17.037 & 16.857 & 16.793 & 1.887 & 0.114 & 111.4 & -84.0 & -61.2 & 82.1 \\
C2 & SDSS J073626.44+215322.5 & 19.28 & 17.977 & 17.438 & 17.229 & 17.127 & 1.676 & 0.138 & 243 & -127.3 & -70.3 & 101.6 \\
C2 & SDSS J074829.13+234423.8 & 19.036 & 17.906 & 17.4 & 17.189 & 17.152 & 1.842 & 0.114 & 263.6 & -167.7 & -74.2 & 66.1 \\
C2 & SDSS J075411.14+344532.4 & 17.121 & 16.243 & 15.895 & 15.775 & 15.7 & 1.268 & 0.076 & 131.9 & -67.8 & -105.3 & 69.8 \\
C2 & SDSS J083939.81+064948.7 & 17.43 & 16.573 & 16.255 & 16.104 & 16.098 & 1.495 & 0.079 & 121.2 & 129.7 & -76.3 & 69.7 \\
C2 & SDSS J084737.08+070118.2 & 18.739 & 17.19 & 16.569 & 16.277 & 16.147 & 0.964 & 0.063 & 269.8 & -101.9 & -79.9 & 49.1 \\
C2 & SDSS J090533.11+432639.5 & 17.532 & 16.632 & 16.237 & 16.158 & 16.172 & 1.591 & 0.144 & 159.3 & -173.0 & -59.9 & 50.1 \\
C2 & SDSS J091720.56+020254.3 & 17.408 & 16.571 & 16.185 & 16.056 & 16.027 & 1.448 & 0.066 & 320 & -175.3 & -64.9 & 68.7 \\
C2 & SDSS J092013.59+284917.4 & 17.008 & 16.197 & 15.9 & 15.765 & 15.777 & 1.377 & 0.092 & 128.2 & -14.2 & -77.0 & 66.5 \\
C2 & SDSS J092213.39+225504.1 & 19.352 & 17.699 & 17.051 & 16.748 & 16.629 & 1.206 & 0.093 & 259.5 & -150.6 & -74.2 & 88.0 \\
C2 & SDSS J093632.83+473706.4 & 17.65 & 16.745 & 16.386 & 16.276 & 16.237 & 1.722 & 0.117 & -22.2 & 68.0 & -99.7 & 72.1 \\
C2 & SDSS J094018.33-003356.5 & 18.044 & 17.169 & 16.816 & 16.657 & 16.632 & 1.846 & 0.123 & 286.5 & -127.1 & -65.6 & 58.0 \\
C2 & SDSS J095506.81+114300.7 & 16.954 & 15.984 & 15.606 & 15.479 & 15.474 & 1.219 & 0.105 & 181 & 33.5 & -75.8 & 67.1 \\
C2 & SDSS J095908.86+005645.0 & 18.673 & 17.697 & 17.273 & 17.092 & 17.012 & 1.935 & 0.143 & 255.8 & -28.7 & -90.5 & 63.5 \\
C2 & SDSS J101455.05+253710.0 & 19.442 & 18.033 & 17.534 & 17.281 & 17.166 & 1.794 & 0.155 & 202.4 & -127.4 & -74.1 & 72.8 \\
C2 & SDSS J104621.93+004321.8 & 18.732 & 17.526 & 17.035 & 16.848 & 16.749 & 1.551 & 0.130 & 228.4 & 78.1 & -84.5 & 80.7 \\
C2 & SDSS J105039.60-004524.8 & 19.866 & 18.249 & 17.527 & 17.244 & 17.1 & 1.260 & 0.044 & 265.4 & -188.8 & -66.0 & 69.7 \\
C2 & SDSS J105338.83+481716.5 & 19.716 & 18.422 & 17.792 & 17.508 & 17.368 & 1.337 & 0.053 & 79.8 & -164.7 & -66.6 & 50.4 \\
C2 & SDSS J105649.28+014446.2 & 18.816 & 17.806 & 17.358 & 17.143 & 17.079 & 1.788 & 0.127 & 247.1 & 8.4 & -97.4 & 83.5 \\
C2 & SDSS J111101.99+103838.3 & 19.354 & 18.097 & 17.517 & 17.29 & 17.33 & 1.641 & 0.148 & 167.4 & 169.8 & -76.2 & 87.8 \\
C2 & SDSS J113811.21+482056.1 & 18.549 & 17.557 & 17.104 & 16.934 & 16.937 & 1.990 & 0.143 & 45.1 & -132.1 & -61.4 & 59.2 \\
C2 & SDSS J115028.60+015703.2 & 17.476 & 16.629 & 16.263 & 16.125 & 16.06 & 1.419 & 0.095 & 202.2 & 35.1 & -90.2 & 62.8 \\
C2 & SDSS J122249.57+010247.7 & 18.865 & 17.033 & 16.269 & 15.988 & 15.801 & 0.727 & 0.061 & 199.2 & 114.0 & -92.1 & 60.8 \\
C2 & SDSS J124601.97+285517.0 & 17.059 & 16.194 & 15.842 & 15.733 & 15.737 & 1.351 & 0.097 & 70.25 & -112.1 & -68.6 & 77.5 \\
C2 & SDSS J152938.97+483843.7 & 18.045 & 17.067 & 16.794 & 16.61 & 16.573 & 1.890 & 0.224 & -145 & 9.9 & -104.8 & 72.3 \\
C2 & SDSS J161143.97+534352.6 & 19.465 & 17.707 & 16.894 & 16.585 & 16.458 & 0.831 & 0.023 & -180.1 & 143.7 & -87.3 & 50.4 \\
C2 & SDSS J161513.53+070012.5 & 16.542 & 15.658 & 15.332 & 15.207 & 15.155 & 1.003 & 0.056 & -31.95 & 35.4 & -100.9 & 75.5 \\
C2 & SDSS J163043.32+633133.6 & 18.503 & 17.143 & 16.608 & 16.387 & 16.306 & 1.143 & 0.077 & -189.9 & 149.7 & -64.6 & 75.0 \\
C2 & SDSS J172425.97+265121.1 & 21.473 & 19.181 & 18.201 & 17.845 & 17.655 & 1.066 & 0.025 & -199.4 & -12.1 & -93.2 & 59.9 \\
C2 & SDSS J220031.01+001657.2 & 18.092 & 16.612 & 15.991 & 15.775 & 15.682 & 0.802 & 0.044 & -163.2 & 173.5 & -49.3 & 73.2 \\
C2 & SDSS J224514.28-003350.8 & 19.582 & 18.27 & 17.688 & 17.395 & 17.275 & 1.437 & 0.061 & -172.9 & 167.9 & -52.1 & 59.1 \\
C2 & SDSS J224738.34+234631.6 & 19.528 & 18.587 & 18.049 & 17.807 & 17.864 & 1.981 & 0.227 & -309.7 & -23.3 & -79.9 & 101.3 \\
C2 & SDSS J233651.29+462505.0 & 18.4 & 17.417 & 17.003 & 16.795 & 16.786 & 1.775 & 0.114 & -335.9 & 128.2 & -79.2 & 86.2 \\
C2 & SDSS J233819.91+000557.3 & 18.492 & 17.555 & 17.102 & 16.9 & 16.847 & 1.501 & 0.101 & -214.2 & -127.8 & -89.5 & 58.4 \\
C2 & SDSS J233835.27+075729.9 & 18.685 & 17.534 & 17.038 & 16.829 & 16.725 & 1.482 & 0.093 & -245.7 & -6.1 & -61.9 & 91.6 \\
C2 & SDSS J234345.10+002735.9 & 20.884 & 19.152 & 18.333 & 18.006 & 17.826 & 1.500 & 0.044 & -200 & -165.4 & -79.9 & 53.5 \\
 \\
C3 & SDSS J003149.73-004244.2 & 19.951 & 18.106 & 17.405 & 17.121 & 16.948 & 1.349 & 0.056 & -225.4 & 40.1 & -10.7 & 144.0 \\
C3 & SDSS J003542.54+061441.9 & 15.83 & 14.652 & 14.174 & 14.019 & 13.909 & 0.462 & 0.039 & -207.5 & -73.5 & -35.6 & 126.8 \\
C3 & SDSS J003609.72-004756.4 & 17.972 & 17.123 & 16.789 & 16.619 & 16.554 & 1.816 & 0.115 & -229.7 & 77.8 & -30.8 & 133.8 \\
C3 & SDSS J003947.76+003919.3 & 18.479 & 17.432 & 16.99 & 16.765 & 16.706 & 1.435 & 0.085 & -204.9 & -38.1 & -24.2 & 133.9 \\
C3 & SDSS J003947.76+003919.3 & 18.479 & 17.432 & 16.99 & 16.765 & 16.706 & 1.406 & 0.097 & -210.7 & -34.9 & -23.2 & 140.2 \\
C3 & SDSS J003947.76+003919.3 & 18.479 & 17.432 & 16.99 & 16.765 & 16.706 & 1.417 & 0.079 & -209.6 & -35.9 & -24.0 & 138.8 \\
C3 & SDSS J004647.08+143012.0 & 17.39 & 16.474 & 16.133 & 15.974 & 15.954 & 1.409 & 0.111 & -244.3 & 90.1 & -4.6 & 123.3 \\
C3 & SDSS J012450.36+074506.9 & 18.715 & 17.674 & 17.205 & 17.045 & 16.972 & 1.936 & 0.106 & -184.6 & -36.0 & -21.3 & 141.0 \\
C3 & SDSS J014710.34+145458.9 & 18.969 & 17.748 & 17.229 & 17.015 & 16.965 & 1.640 & 0.122 & -269.8 & 179.6 & -17.8 & 110.4 \\
C3 & SDSS J021022.12+214531.8 & 17.186 & 16.138 & 15.625 & 15.444 & 15.347 & 0.760 & 0.039 & -283.4 & 167.1 & -20.1 & 127.5 \\
C3 & SDSS J022958.15-075952.6 & 18.252 & 17.291 & 16.803 & 16.624 & 16.558 & 1.325 & 0.072 & -138.7 & 98.8 & -9.2 & 114.0 \\
C3 & SDSS J032120.59+060355.3 & 17.996 & 16.927 & 16.396 & 16.188 & 16.165 & 0.956 & 0.042 & -9.95 & -87.1 & -4.8 & 120.9 \\
C3 & SDSS J081525.99+362755.8 & 16.983 & 16.069 & 15.684 & 15.523 & 15.494 & 0.986 & 0.038 & 193.3 & -112.4 & -54.9 & 130.3 \\
C3 & SDSS J082533.57+182230.9 & 17.006 & 16.184 & 15.906 & 15.773 & 15.784 & 1.406 & 0.141 & 243.9 & -111.4 & -12.3 & 121.2 \\
C3 & SDSS J084043.12+095140.2 & 17.733 & 16.952 & 16.584 & 16.444 & 16.358 & 1.625 & 0.107 & 217.5 & -2.6 & -56.3 & 129.2 \\
C3 & SDSS J092032.03+231836.5 & 17.562 & 16.782 & 16.417 & 16.316 & 16.319 & 1.747 & 0.148 & 253.9 & -143.7 & -9.5 & 119.2 \\
C3 & SDSS J092824.65+064514.5 & 19.166 & 17.633 & 16.888 & 16.612 & 16.491 & 0.855 & 0.040 & 169.8 & 106.3 & -14.5 & 141.7 \\
C3 & SDSS J094030.57+381706.9 & 17.43 & 16.608 & 16.238 & 16.122 & 16.137 & 1.380 & 0.075 & 64.6 & 79.7 & -32.3 & 131.0 \\
C3 & SDSS J094934.58+001711.5 & 17.74 & 16.853 & 16.522 & 16.403 & 16.38 & 1.951 & 0.158 & 281.7 & -118.8 & -17.1 & 116.4 \\
C3 & SDSS J100406.88+060336.0 & 18.322 & 17.471 & 17.1 & 16.927 & 16.868 & 1.849 & 0.141 & 281.8 & -117.5 & -27.5 & 126.4 \\
C3 & SDSS J100908.52+013225.0 & 16.839 & 16.019 & 15.686 & 15.55 & 15.512 & 1.095 & 0.085 & 227.3 & 49.1 & -21.2 & 132.3 \\
C3 & SDSS J101140.34+354038.8 & 19.622 & 18.046 & 17.298 & 16.974 & 16.82 & 0.894 & 0.019 & 200.3 & -128.8 & -20.7 & 127.2 \\
C3 & SDSS J101749.41+404601.6 & 19.029 & 17.96 & 17.462 & 17.263 & 17.149 & 1.619 & 0.094 & 61 & 67.5 & -10.7 & 118.9 \\
C3 & SDSS J103459.70+082335.9 & 17.285 & 16.431 & 16.074 & 15.964 & 15.933 & 1.472 & 0.110 & 257.9 & -82.8 & -37.5 & 124.6 \\
C3 & SDSS J103658.20+163609.3 & 19.262 & 18.701 & 18.132 & 17.969 & 17.935 & 1.985 & 0.214 & 219.5 & -33.1 & -7.5 & 141.7 \\
C3 & SDSS J104827.81+005524.0 & 19.054 & 17.716 & 17.197 & 17.012 & 16.898 & 1.844 & 0.106 & 261.9 & -103.5 & -4.0 & 137.3 \\
C3 & SDSS J104838.61+005839.4 & 17.467 & 16.663 & 16.3 & 16.184 & 16.212 & 1.539 & 0.150 & 227 & 11.2 & -1.0 & 126.3 \\
C3 & SDSS J105236.88-004816.8 & 19.407 & 18.166 & 17.642 & 17.427 & 17.409 & 1.989 & 0.136 & 271.7 & -69.0 & -25.5 & 141.5 \\
C3 & SDSS J105643.51+480559.6 & 20.535 & 18.923 & 18.319 & 18.068 & 17.983 & 1.960 & 0.128 & 74.9 & -18.1 & -23.9 & 121.4 \\
C3 & SDSS J124923.70+291857.5 & 17.79 & 16.82 & 16.437 & 16.254 & 16.252 & 1.550 & 0.104 & 104.8 & -162.3 & -47.0 & 114.7 \\
C3 & SDSS J160840.68+524221.9 & 18.45 & 17.345 & 16.871 & 16.694 & 16.644 & 1.538 & 0.078 & -99 & -23.3 & -32.8 & 123.4 \\
C3 & SDSS J161247.16+194440.3 & 17.582 & 16.791 & 16.463 & 16.345 & 16.289 & 1.739 & 0.126 & -28.6 & 13.1 & -34.1 & 123.7 \\
C3 & SDSS J171058.39+430326.4 & 20.343 & 18.35 & 17.408 & 17.03 & 16.819 & 0.781 & 0.022 & -90.1 & 76.7 & -15.4 & 130.8 \\
C3 & SDSS J172433.72+260332.6 & 19.787 & 18.311 & 17.585 & 17.305 & 17.161 & 1.078 & 0.031 & -101.4 & 12.4 & -18.0 & 125.8 \\
C3 & SDSS J204435.17-005117.0 & 17.366 & 16.374 & 15.913 & 15.767 & 15.664 & 0.979 & 0.029 & -317.8 & -184.0 & -10.6 & 106.3 \\
C3 & SDSS J233626.78+100057.5 & 18.29 & 17.188 & 16.708 & 16.508 & 16.413 & 1.433 & 0.156 & -262.3 & 83.3 & -11.9 & 142.8 \\
C3 & SDSS J233912.75-004742.7 & 16.962 & 16.075 & 15.722 & 15.571 & 15.563 & 1.102 & 0.080 & -240.4 & -8.6 & -34.0 & 129.9 \\
 \\
C4 & SDSS J011441.01+010914.8 & 17.393 & 16.515 & 16.125 & 15.997 & 15.905 & 1.193 & 0.118 & 31.4 & -40.0 & 179.6 & -26.2 \\
C4 & SDSS J023158.11+255029.1 & 17.304 & 16.462 & 16.044 & 15.936 & 15.889 & 1.176 & 0.070 & 20.3 & 1.0 & 162.1 & -68.6 \\
C4 & SDSS J023435.85-084755.9 & 17.447 & 16.566 & 16.224 & 16.133 & 16.099 & 1.616 & 0.171 & 62.6 & -24.4 & 160.5 & -43.9 \\
C4 & SDSS J024418.33-000947.9 & 17.013 & 16.067 & 15.712 & 15.597 & 15.563 & 1.061 & 0.080 & -14.05 & 29.8 & 183.0 & 6.0 \\
C4 & SDSS J081918.72+390006.5 & 19.515 & 18.108 & 17.576 & 17.397 & 17.367 & 1.582 & 0.089 & -37.9 & 41.7 & 172.6 & -18.3 \\
C4 & SDSS J103649.93+121219.8 & 16.452 & 15.58 & 15.248 & 15.12 & 15.085 & 0.880 & 0.057 & -35.3 & 69.0 & 178.7 & -36.6 \\
C4 & SDSS J105230.56+314419.2 & 17.532 & 16.631 & 16.268 & 16.135 & 16.069 & 1.396 & 0.100 & -29.9 & 32.7 & 182.3 & -21.5 \\
C4 & SDSS J105424.31+372221.2 & 18.669 & 17.667 & 17.175 & 16.974 & 16.891 & 1.392 & 0.065 & -23 & -3.6 & 176.1 & -27.0 \\
C4 & SDSS J113626.47+020433.3 & 17.444 & 16.59 & 16.286 & 16.135 & 16.039 & 1.552 & 0.118 & -38 & 67.7 & 177.6 & -62.4 \\
C4 & SDSS J124342.45+101708.0 & 17.175 & 16.307 & 15.964 & 15.779 & 15.707 & 1.101 & 0.070 & -27.5 & 27.9 & 158.0 & -42.2 \\
C4 & SDSS J124615.79-090738.0 & 20.739 & 19.415 & 18.747 & 18.442 & 18.307 & 1.988 & 0.073 & -10.6 & 11.6 & 159.9 & -47.3 \\
C4 & SDSS J142255.29+125353.1 & 16.902 & 16.075 & 15.766 & 15.626 & 15.629 & 1.189 & 0.059 & -8.5 & 66.2 & 179.6 & -27.3 \\
C4 & SDSS J143149.30+243552.0 & 18.603 & 17.571 & 17.179 & 17.027 & 16.983 & 1.876 & 0.147 & -32.4 & 50.2 & 167.4 & -28.8 \\
C4 & SDSS J151555.14+135708.8 & 17.522 & 16.656 & 16.338 & 16.217 & 16.214 & 1.569 & 0.109 & 7 & 63.0 & 188.0 & -11.2 \\
C4 & SDSS J163713.47+632122.9 & 18.845 & 17.223 & 16.6 & 16.43 & 16.292 & 0.897 & 0.050 & -53.7 & 27.8 & 168.1 & -5.8 \\
C4 & SDSS J174259.25+244823.2 & 19.035 & 17.94 & 17.46 & 17.24 & 17.152 & 1.534 & 0.086 & -66.4 & -21.7 & 178.8 & -29.8 \\
C4 & SDSS J200336.15+600006.9 & 17.922 & 15.798 & 15.035 & 14.784 & 14.675 & 0.325 & 0.005 & -50.1 & 24.5 & 177.2 & -3.5 \\
C4 & SDSS J211011.44+002324.9 & 17.282 & 16.24 & 15.715 & 15.512 & 15.447 & 0.672 & 0.026 & -30.6 & -27.5 & 163.3 & -55.2 \\
C4 & SDSS J215433.88-071000.4 & 16.756 & 15.911 & 15.572 & 15.438 & 15.375 & 1.045 & 0.051 & -32.7 & -56.9 & 164.7 & -39.0 \\
C4 & SDSS J234017.29-003337.6 & 17.895 & 16.573 & 16.051 & 15.861 & 15.804 & 0.788 & 0.031 & -11.3 & 61.0 & 176.6 & -8.5 \\
 \\
H99 & SDSS J004500.91+134546.1 & 17.999 & 17.122 & 16.724 & 16.587 & 16.528 & 1.550 & 0.117 & 173.4 & -9.2 & 183.0 & -244.7 \\
H99 & SDSS J004606.09+005812.0 & 18.223 & 17.114 & 16.648 & 16.475 & 16.417 & 1.466 & 0.107 & 150.7 & 98.0 & 170.3 & -213.1 \\
H99 & SDSS J004755.30+143355.6 & 19.062 & 17.865 & 17.266 & 17.019 & 16.877 & 1.236 & 0.071 & 140.6 & 21.1 & 156.6 & -237.9 \\
H99 & SDSS J012316.16-001508.5 & 18.753 & 17.818 & 17.341 & 17.144 & 17.102 & 1.594 & 0.105 & 199.4 & 40.9 & 144.0 & -258.3 \\
H99 & SDSS J014552.75+134648.5 & 18.248 & 17.193 & 16.659 & 16.434 & 16.339 & 1.012 & 0.056 & 161.6 & 5.9 & 143.8 & -255.8 \\
H99 & SDSS J014858.66+001851.5 & 19.806 & 18.348 & 17.689 & 17.428 & 17.302 & 1.347 & 0.074 & 201.2 & 4.7 & 146.2 & -245.4 \\
H99 & SDSS J015218.06-003227.2 & 19.016 & 17.602 & 16.974 & 16.738 & 16.663 & 1.254 & 0.060 & 201.5 & 13.1 & 153.1 & -245.6 \\
H99 & SDSS J021139.03+060824.3 & 18.527 & 17.468 & 16.954 & 16.748 & 16.688 & 1.331 & 0.067 & 177.3 & 50.4 & 153.9 & -271.1 \\
H99 & SDSS J022207.13+011345.2 & 17.876 & 16.733 & 16.17 & 15.981 & 15.868 & 0.836 & 0.053 & 203.18333 & 19.3 & 147.7 & -264.1 \\
H99 & SDSS J081654.87+265422.0 & 16.326 & 15.514 & 15.165 & 15.038 & 15.05 & 0.893 & 0.048 & -109.5 & 11.2 & 159.2 & -245.4 \\
H99 & SDSS J092940.69+410552.2 & 16.417 & 15.544 & 15.241 & 15.106 & 15.082 & 0.995 & 0.102 & -215.8 & 31.7 & 110.7 & -272.4 \\
H99 & SDSS J101829.06+650218.9 & 17.452 & 16.552 & 16.151 & 16.069 & 16.021 & 1.434 & 0.113 & -278.4 & 67.5 & 122.6 & -280.9 \\
H99 & SDSS J103611.02+131457.9 & 17.782 & 16.979 & 16.65 & 16.533 & 16.489 & 1.897 & 0.111 & -181.5 & -22.0 & 145.3 & -269.4 \\
H99 & SDSS J125635.48+403725.3 & 17.742 & 16.86 & 16.523 & 16.388 & 16.36 & 1.825 & 0.163 & -224 & 2.2 & 192.6 & -217.3 \\
H99 & SDSS J163516.45+143604.5 & 18.338 & 17.466 & 17.066 & 16.92 & 16.888 & 1.733 & 0.078 & -149.6 & 32.5 & 184.1 & -239.3 \\
H99 & SDSS J172312.11+275319.5 & 16.936 & 15.826 & 15.309 & 15.122 & 15.073 & 0.628 & 0.033 & -170.4 & 68.7 & 136.1 & -270.5 \\
H99 & SDSS J211224.90+002453.8 & 17.287 & 16.491 & 16.168 & 16.073 & 16.046 & 1.640 & 0.083 & 78.1 & 13.6 & 118.1 & -284.8 \\
H99 & SDSS J211224.91+002453.8 & 17.287 & 16.491 & 16.168 & 16.073 & 16.046 & 1.627 & 0.086 & 82.12 & 16.0 & 122.2 & -284.7 \\
H99 & SDSS J222048.55+132527.1 & 18.432 & 17.371 & 16.947 & 16.792 & 16.725 & 1.815 & 0.105 & 96.8 & 107.6 & 143.4 & -241.3 \\
H99 & SDSS J224938.70-083003.6 & 18.356 & 17.261 & 16.814 & 16.671 & 16.625 & 1.861 & 0.106 & 203.9 & 80.8 & 205.9 & -227.8 \\
H99 & SDSS J234742.49+000253.1 & 17.74 & 16.806 & 16.417 & 16.248 & 16.201 & 1.566 & 0.111 & 181.4 & -94.1 & 107.0 & -274.3 \\
 \\
RAVE & SDSS J013839.30-093045.6 & 18.762 & 17.655 & 17.127 & 16.964 & 16.859 & 1.606 & 0.102 & -82.4 & -61.8 & 56.5 & 97.2 \\
RAVE & SDSS J014203.92-090422.8 & 18.646 & 17.313 & 16.802 & 16.656 & 16.551 & 1.649 & 0.144 & -136.4 & 48.0 & 50.8 & 115.9 \\
RAVE & SDSS J015905.74-003222.3 & 19.221 & 18.192 & 17.691 & 17.499 & 17.421 & 1.914 & 0.133 & -118.1 & 40.1 & 59.5 & 91.0 \\
RAVE & SDSS J033942.37-060709.4 & 19.042 & 17.363 & 16.661 & 16.397 & 16.288 & 1.011 & 0.064 & 18.9 & -57.4 & 77.5 & 82.0 \\
RAVE & SDSS J082021.79+391100.7 & 18.864 & 17.739 & 17.207 & 16.989 & 16.905 & 1.411 & 0.094 & 79.1 & -29.2 & 79.0 & 79.7 \\
RAVE & SDSS J085211.24+372747.5 & 18.707 & 17.627 & 17.127 & 16.971 & 16.918 & 1.984 & 0.153 & 103.3 & -27.1 & 48.9 & 101.7 \\
RAVE & SDSS J095955.31-002950.1 & 18.681 & 17.519 & 17.048 & 16.858 & 16.752 & 1.685 & 0.106 & 180 & -47.2 & 75.5 & 98.7 \\
RAVE & SDSS J103554.79+454500.5 & 19.487 & 18.355 & 17.815 & 17.562 & 17.52 & 1.729 & 0.130 & 92.7 & -29.7 & 32.6 & 113.4 \\
RAVE & SDSS J103739.10+383729.0 & 18.388 & 17.214 & 16.672 & 16.434 & 16.356 & 1.123 & 0.066 & 97.8 & -18.9 & 52.8 & 98.3 \\
RAVE & SDSS J111311.63-164457.4 & 17.117 & 16.199 & 15.821 & 15.671 & 15.626 & 1.166 & 0.072 & 176.1 & -23.5 & 70.6 & 99.0 \\
RAVE & SDSS J111434.17+094641.6 & 17.686 & 16.196 & 15.548 & 15.341 & 15.3 & 0.659 & 0.050 & 149.9 & 39.9 & 68.4 & 105.9 \\
RAVE & SDSS J122210.68+002445.2 & 20.363 & 18.655 & 17.925 & 17.666 & 17.482 & 1.790 & 0.182 & 156.3 & 45.1 & 69.8 & 100.6 \\
RAVE & SDSS J123456.17+515326.2 & 18.722 & 17.496 & 17.032 & 16.836 & 16.776 & 1.707 & 0.155 & 38.5 & -32.6 & 48.9 & 99.8 \\
RAVE & SDSS J132647.54+295741.2 & 19.199 & 18.169 & 17.68 & 17.465 & 17.434 & 1.819 & 0.117 & 59.2 & -37.6 & 84.8 & 87.8 \\
RAVE & SDSS J154838.74+445401.8 & 16.761 & 15.899 & 15.529 & 15.428 & 15.402 & 1.161 & 0.073 & -23.9 & 39.5 & 55.9 & 101.7 \\
RAVE & SDSS J212730.72+103653.3 & 17.878 & 16.667 & 16.153 & 15.989 & 15.918 & 1.107 & 0.072 & -184.9 & -15.4 & 54.3 & 90.8 \\
RAVE & SDSS J224018.33-000629.9 & 18.206 & 17.102 & 16.582 & 16.388 & 16.325 & 1.178 & 0.079 & -171.4 & 50.2 & 48.1 & 102.3 \\
RAVE & SDSS J224616.22+001513.5 & 17.428 & 16.419 & 15.987 & 15.762 & 15.718 & 1.039 & 0.054 & -165.6 & 22.0 & 57.6 & 92.6 \\
RAVE & SDSS J225744.52+061315.4 & 17.105 & 15.917 & 15.409 & 15.189 & 15.11 & 0.708 & 0.043 & -203.1 & -0.4 & 31.0 & 104.4 \\
 \\
S3 & SDSS J014400.30+231504.1 & 18.543 & 17.495 & 16.981 & 16.774 & 16.676 & 1.352 & 0.072 & -151.7 & -86.9 & -61.3 & 108.6 \\
S3 & SDSS J025220.13+335550.4 & 17.326 & 16.299 & 15.839 & 15.682 & 15.636 & 1.007 & 0.053 & -33.6 & -132.7 & -28.8 & 96.7 \\
S3 & SDSS J035419.29-045941.0 & 17.211 & 16.268 & 15.896 & 15.763 & 15.778 & 1.469 & 0.093 & -118.8 & 171.5 & -39.3 & 89.7 \\
S3 & SDSS J063233.61+273645.5 & 19.76 & 18.389 & 17.672 & 17.455 & 17.295 & 1.274 & 0.041 & 173.9 & -118.6 & -53.3 & 98.3 \\
S3 & SDSS J071848.45+313202.6 & 19.187 & 17.994 & 17.531 & 17.227 & 17.135 & 1.990 & 0.165 & 215.8 & -156.6 & -60.2 & 80.9 \\
S3 & SDSS J072100.85+411425.4 & 16.833 & 15.797 & 15.398 & 15.243 & 15.234 & 1.053 & 0.079 & 111.7 & -81.2 & -33.7 & 101.5 \\
S3 & SDSS J073614.44+411329.5 & 17.405 & 16.369 & 15.959 & 15.817 & 15.722 & 1.225 & 0.085 & -12.7 & 62.6 & -45.2 & 100.1 \\
S3 & SDSS J084702.66+105403.2 & 18.282 & 17.279 & 16.799 & 16.6 & 16.491 & 1.365 & 0.084 & 158.9 & 60.3 & -53.6 & 102.6 \\
S3 & SDSS J090104.49+393309.6 & 18.056 & 17.082 & 16.684 & 16.505 & 16.417 & 1.618 & 0.110 & -2.2 & 108.6 & -50.4 & 95.7 \\
S3 & SDSS J092513.14+071055.3 & 19.042 & 17.683 & 17.07 & 16.789 & 16.697 & 1.039 & 0.046 & 303.6 & -187.4 & -28.2 & 88.7 \\
S3 & SDSS J111847.11+090301.0 & 19.593 & 18.237 & 17.628 & 17.404 & 17.329 & 1.896 & 0.070 & 220.5 & -42.0 & -52.7 & 107.5 \\
S3 & SDSS J170051.55+390528.4 & 16.809 & 15.751 & 15.333 & 15.132 & 15.08 & 0.814 & 0.066 & -88.9 & 135.0 & -35.6 & 95.2 \\
S3 & SDSS J180538.01+241532.1 & 19.25 & 17.712 & 16.962 & 16.65 & 16.511 & 0.839 & 0.033 & -75.4 & 153.4 & -34.0 & 96.4 \\
S3 & SDSS J215703.65+003723.0 & 20.247 & 18.72 & 17.934 & 17.579 & 17.36 & 1.109 & 0.034 & -180.2 & 160.7 & -51.2 & 90.9 \\
S3 & SDSS J224417.24+001749.1 & 18.236 & 16.323 & 15.453 & 15.098 & 14.923 & 0.360 & 0.011 & -187.5 & 144.3 & -22.4 & 91.3 \\
S3 & SDSS J224650.01+004000.4 & 19.254 & 17.516 & 16.738 & 16.436 & 16.299 & 0.882 & 0.042 & -226.9 & 76.3 & -45.3 & 103.1 \\
S3 & SDSS J230110.77+054925.9 & 17.747 & 16.999 & 16.642 & 16.52 & 16.504 & 1.683 & 0.162 & -238.4 & 70.5 & -37.8 & 101.7 \\
 \\
S3C2 & SDSS J014430.48+010052.3 & 18.443 & 16.953 & 16.301 & 16.034 & 15.9 & 0.727 & 0.039 & -183.3 & 75.8 & -63.4 & 101.4 \\
S3C2 & SDSS J021049.15+064131.3 & 18.334 & 17.235 & 16.786 & 16.539 & 16.449 & 1.256 & 0.068 & -176.5 & 73.5 & -72.6 & 90.9 \\
S3C2 & SDSS J024116.14+291410.5 & 19.415 & 18.037 & 17.357 & 17.137 & 17.002 & 1.260 & 0.067 & -155.1 & -2.8 & -72.8 & 86.9 \\
S3C2 & SDSS J075917.15+191709.9 & 18.188 & 17.235 & 16.879 & 16.723 & 16.694 & 1.972 & 0.106 & 241.7 & -114.7 & -65.6 & 84.7 \\
S3C2 & SDSS J084011.10+130755.4 & 18.854 & 17.7 & 17.174 & 16.948 & 16.869 & 1.483 & 0.087 & 307.7 & -184.6 & -52.9 & 73.8 \\
S3C2 & SDSS J085412.39+054042.3 & 20.205 & 18.708 & 18.048 & 17.784 & 17.674 & 1.771 & 0.111 & 305.7 & -138.6 & -59.7 & 91.8 \\
S3C2 & SDSS J111556.02+103009.7 & 15.635 & 14.821 & 14.475 & 14.344 & 14.35 & 0.691 & 0.095 & 185.2 & 90.8 & -69.9 & 91.5 \\
S3C2 & SDSS J204541.61-050231.6 & 18.002 & 17.164 & 16.814 & 16.666 & 16.569 & 1.863 & 0.102 & -282.1 & -91.7 & -66.5 & 93.5 \\
S3C2 & SDSS J214325.56-001037.6 & 17.174 & 16.345 & 16.014 & 15.927 & 15.875 & 1.465 & 0.108 & -310.66667 & -174.2 & -52.8 & 82.8 \\
 \\
S3C3 & SDSS J003043.47-002056.2 & 18.002 & 17.161 & 16.8 & 16.679 & 16.669 & 1.992 & 0.144 & -161.2 & -148.6 & -20.0 & 103.3 \\
S3C3 & SDSS J003837.46-001822.8 & 18.259 & 17.074 & 16.605 & 16.414 & 16.378 & 1.503 & 0.154 & -222.5 & 173.8 & -44.7 & 96.6 \\
S3C3 & SDSS J080541.88+065800.1 & 18.949 & 17.745 & 17.212 & 16.995 & 16.876 & 1.398 & 0.085 & 303 & -160.2 & -28.8 & 103.7 \\
S3C3 & SDSS J083752.33+422801.9 & 18.252 & 17.205 & 16.752 & 16.541 & 16.54 & 1.527 & 0.112 & 162.9 & -120.8 & -44.4 & 106.8 \\
S3C3 & SDSS J101409.40+395431.0 & 17.446 & 16.601 & 16.246 & 16.118 & 16.123 & 1.554 & 0.126 & 59.9 & 64.8 & -44.5 & 111.0 \\
S3C3 & SDSS J162108.52+010433.3 & 17.746 & 16.693 & 16.282 & 16.112 & 16.045 & 1.378 & 0.137 & 80.8 & 112.0 & -36.2 & 112.1 \\
S3C3 & SDSS J213146.48+120942.4 & 17.96 & 16.916 & 16.465 & 16.299 & 16.225 & 1.354 & 0.083 & -306.5 & -102.7 & -46.6 & 106.1 \\
\enddata

\tablecomments{The last two entries in the bottom of the list are stars that
appear in both `S$_3$' and `C2', and both `S$_3$' and `C3', respectively. The
reason is that our selection criteria for `C2', `C3' and `S$_3$' show some
overlap. Also, we already noted in \S\ref{sec:S3C2} and \S~\ref{sec:C3C4}
that a connection between these streams probably exists.}

\end{deluxetable}
